MACO: A Multi-Agent LLM Framework for Automated CGRA Hardware/Software Co-Design

Designing optimal Coarse-Grained Reconfigurable Arrays (CGRAs) requires navigating a vast, interdependent hardware/software space bottlenecked by costly manual iteration. We present MACO, an open-source, multi-agent LLM framework that automates CGRA HW/SW co-design. MACO decomposes the design loop into four collaborative stages, HW/SW Co-design, Error Correction, Best-Design Selection, and Evaluation & Feedback, to iteratively optimize power, performance, and area (PPA). To accelerate convergence and efficiently traverse the design space, MACO introduces an exponentially decaying exploration strategy, EDA-guided LLM self-learning, and robust rule-based error correction. Evaluated against state-of-the-art baselines, MACO reduces power consumption by 25.9%, improves performance by 20.0%, and accelerates the search process by 5x. Finally, we validate MACO's physical design through a complete 7nm ASIC design flow.

==> 5-sec-evaluation.tex <==
%========================================================================
% Evaluation
%========================================================================
\begin{table}[H]
\vspace{-3pt}
\centering
\footnotesize
\setlength{\tabcolsep}{6pt}
\renewcommand{\arraystretch}{1.15}
\begin{tabular}{c c c} % ← 全部列居中
\toprule
\textbf{Model} & \textbf{Type} & \textbf{Pass@1 (\%)} \\
\midrule
\multirow{3}{*}{\shortstack[c]{deepseek-r1-\\ distill-qwen-14b}} % ← 居中
  & w/o CGRA Fixer                 & 56.1 \\
  & with CGRA Fixer                & 98.9 \\
  & Improvement ($\Delta$pp)  & \textbf{+42.7} \\
\midrule
\multirow{3}{*}{\shortstack[c]{deepseek-r1-\\ distill-llama-70b}}
  & w/o CGRA Fixer                 & 77.5 \\
  & with CGRA Fixer                & 98.5 \\
  & Improvement ($\Delta$pp)  & \textbf{+21.0} \\
\midrule
\multirow{3}{*}{\shortstack[c]{qwen-plus}} 
  & w/o CGRA Fixer                 & 87.3 \\
  & with CGRA Fixer                & 100.0 \\
  & Improvement ($\Delta$pp)  & \textbf{+12.8} \\
\bottomrule
\end{tabular}
%\caption{Average Pass@1 across kernels based on different models. Our benchmark comprises 50 test suites derived from eight kernels across three application domains, constructed under varying optimization objectives and constraints.}
\vspace{5pt}
\caption{Average Pass@1 across different models. The benchmark comprises 50 test suites spanning eight kernels (three domains), evaluated under varying optimization constraints.}
\label{tab:pass1_avg_models}
\vspace{-10pt}
\end{table}
% \begin{table}[t]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{6pt}
% \renewcommand{\arraystretch}{1.15}
% \begin{tabular}{l l c}
% \toprule
% \textbf{Model} & \textbf{Type} & \textbf{Pass@1 (\%)} \\
% \midrule
% \multirow{3}{*}{\shortstack[l]{deepseek-r1-\\ distill-qwen-14b}}
%   & w/o Fixer                 & 56.1 \\
%   & with Fixer                & 98.9 \\
%   & Improvement ($\Delta$pp)  & \textbf{+42.7} \\
% \midrule
% \multirow{3}{*}{\shortstack[l]{deepseek-r1-\\ distill-llama-70b}}
%   & w/o Fixer                 & 77.5 \\
%   & with Fixer                & 98.5 \\
%   & Improvement ($\Delta$pp)  & \textbf{+21.0} \\
% \midrule
% \multirow{3}{*}{qwen-plus} 
%   & w/o Fixer                 & 87.3 \\
%   & with Fixer                & 100.0 \\
%   & Improvement ($\Delta$pp)  & \textbf{+12.8} \\
% \bottomrule
% \end{tabular}
% \caption{Average Pass@1 across kernels and domains (per model).}
% \label{tab:pass1_avg_models}
% \end{table}


% \definecolor{icolor2}{RGB}{202,211,195} 
% \definecolor{icolor3}{RGB}{192,164,227} 
% \definecolor{icolor4}{RGB}{238,184,195} 
% \definecolor{icolor5}{RGB}{249,232,208} 
% \definecolor{icolor6}{RGB}{124,171,177}

% \definecolor{ModelA}{RGB}{246,183,198}   % qwen-14b  红
% \definecolor{ModelB}{RGB}{162,218,222}    % llama-70b 绿
% \definecolor{ModelC}{RGB}{254,175,138}    % qwen-plus 橙
% \definecolor{ModelC}{RGB}{162,194,226}    % qwen-plus 蓝
% \definecolor{ModelC}{RGB}{216,203,240}    % qwen-plus 紫

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar=0pt,
%     bar width=7.5pt,
%     width=\linewidth,
%     height=3.6cm,
%     symbolic x coords={fft,spmv,gemm,average},
%     xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%     },
%     xtick=data,
%     xtick style={draw=none},
%     enlarge x limits=\XPad,
%     ymin=0, ymax=1.15,
%     ytick={0,0.2,0.4,0.6,0.8,1.0},
%     ymajorgrids=true,
%     grid style={dashed,line width=0.4pt},
%     ylabel={\shortstack[c]{Normalized \\ Power Efficiency}},
%     ylabel style={font=\tiny},
%     tick label style={font=\small},
%     label style={font=\small},
%     clip=true,
%     legend style={
%       at={(rel axis cs:0.5,1.03)},
%       anchor=south,
%       legend columns=3,
%       cells={anchor=west},
%       legend cell align={left},
%       column sep=0.8em,
%       font=\scriptsize,
%       draw=none, fill=none
%     },
%     legend image code/.code={
%       \draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);
%     },
%     visualization depends on={y \as \rawy},
%     nodes near coords={
%         \ifnum\coordindex=3 \pgfmathprintnumber[fixed,precision=1]{\rawy} \fi
%     },
%     every node near coord/.append style={font=\tiny, anchor=south, yshift=0pt}
% ]

% % 归一化到每组最大值后的数据（fft: ÷1.201, spmv: ÷1.031, gemm: ÷1.040, average: ÷1.200）
% % \addplot [draw=icolor2, fill=icolor2] coordinates {(fft,0.567) (spmv,0.567) (gemm,0.812) (average,0.583)}; % Qwen(F+D)
% % \addplot [draw=icolor3, fill=icolor3] coordinates {(fft,0.711) (spmv,0.656) (gemm,0.857) (average,0.667)}; % DSE-tools
% % \addplot [draw=icolor4, fill=icolor4] coordinates {(fft,0.833) (spmv,0.970) (gemm,0.962) (average,0.833)}; % Manual design
% % \addplot [draw=icolor5, fill=icolor5] coordinates {(fft,0.495) (spmv,0.876) (gemm,0.624) (average,0.667)}; % MACO w/o SW Opt.
% % \addplot [draw=icolor6, fill=icolor6] coordinates {(fft,1.000) (spmv,1.000) (gemm,1.000) (average,1.000)}; % MACO
% % Qwen(F+D)
% \addplot [draw=gray!60, line width=0.4pt, fill=icolor2]
%   coordinates {(fft,0.567) (spmv,0.567) (gemm,0.812) (average,0.583)};

% % DSE-tools
% \addplot [draw=gray!60, line width=0.4pt, fill=icolor3]
%   coordinates {(fft,0.711) (spmv,0.656) (gemm,0.857) (average,0.667)};

% % Manual design
% \addplot [draw=gray!60, line width=0.4pt, fill=icolor4]
%   coordinates {(fft,0.833) (spmv,0.970) (gemm,0.962) (average,0.833)};

% % MACO w/o SW Opt.
% \addplot [draw=gray!60, line width=0.4pt, fill=icolor5]
%   coordinates {(fft,0.495) (spmv,0.876) (gemm,0.624) (average,0.667)};

% % MACO
% \addplot [draw=gray!60, line width=0.4pt, fill=icolor6]
%   coordinates {(fft,1.000) (spmv,1.000) (gemm,1.000) (average,1.000)};

% \legend{Qwen(F+D), DSE-tools, Manual design, MACO w/o SW Opt., MACO}
% \end{axis}
% \end{tikzpicture}
% \vspace{-0.3cm}
% \caption{\textbf{Power efficiency (performance per watt) on typical kernels (fft, spmv, gemm) and their average} — Values normalized to the per-kernel maximum.}
% \vspace{-15pt}
% \label{fig:power-efficiency-compact}
% \end{figure}




% % ==================== Ablation Study Figure ====================
% \begin{figure}[t]
% \centering
% \captionsetup[subfigure]{justification=centering,font=small,skip=4pt}

% ===== (a) Exponentially Decaying Exploration (dual axis) =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% % Left axis: Normalized Avg. Reward (bar chart)
% \begin{axis}[
%   name=leftaxis,
%   width=0.95\linewidth, height=.38\linewidth,
%   ybar, bar width=7pt, enlarge x limits=0.10,
%   ymin=0, ymax=1.15,
%   ylabel={Norm. Reward},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   axis y line*=left,
%   ymajorgrids=true,
%   grid style={dashed,line width=0.4pt},
%   symbolic x coords={Full,NoDec,NoExp,Fix50,AllExp},
%   xtick=data,
%   tick label style={font=\scriptsize},
%   xtick style={draw=none},
%   xticklabel style={font=\tiny\rmfamily, align=center, yshift=-1pt},
% ]
% % Normalized Avg Reward (left axis)
% \addplot+[ybar, draw=gray!60, line width=0.4pt, fill=icolor4] coordinates
%   {(Full,1.00) (NoDec,0.89) (NoExp,0.50) (Fix50,0.85) (AllExp,0.87)};
% \end{axis}

% % Right axis: Exploration/Exploitation ratio (stacked bar)
% \begin{axis}[
%   width=0.95\linewidth, height=.38\linewidth,
%   ybar stacked,
%   bar width=4pt,
%   enlarge x limits=0.10,
%   ymin=0, ymax=100,
%   ylabel={Exp/Expl (\%)},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   axis y line*=right,
%   axis x line=none,
%   symbolic x coords={Full,NoDec,NoExp,Fix50,AllExp},
%   xtick=\empty,
%   tick label style={font=\scriptsize},
%   legend style={
%     at={(0.5,1.02)},
%     anchor=south,
%     legend columns=3,
%     column sep=0.3em,
%     font=\tiny,
%     draw=none, fill=none
%   },
% ]
% % Exploration ratio (bottom)
% \addplot+[ybar stacked, bar shift=9pt,
%           draw=black!60, line width=0.3pt, fill=icolor2,
%           postaction={pattern=north east lines, pattern color=white!40}] coordinates
%   {(Full,60) (NoDec,90) (NoExp,0) (Fix50,50) (AllExp,100)};
% \addlegendentry{Explore}

% % Exploitation ratio (top)
% \addplot+[ybar stacked, bar shift=9pt,
%           draw=black!60, line width=0.3pt, fill=icolor5,
%           postaction={pattern=dots, pattern color=white!50}] coordinates
%   {(Full,40) (NoDec,10) (NoExp,100) (Fix50,50) (AllExp,0)};
% \addlegendentry{Exploit}

% % Add legend entry for reward bar
% \addlegendimage{area legend, fill=icolor4, draw=gray!60}
% \addlegendentry{Reward}

% \end{axis}
% \end{tikzpicture}
% \caption{Exponentially Decaying Exploration}
% \label{fig:ablation-exploration}
% \end{subfigure}

% \vspace{1pt}
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% % Left axis: Normalized Speedup Avg
% \begin{axis}[
%   name=leftaxis,
%   width=0.95\linewidth, height=.38\linewidth,
%   ybar, bar width=6pt, enlarge x limits=0.10,
%   ymin=0, ymax=1.0,
%   ytick={0,0.2,0.4,0.6,0.8,1.0},
%   ylabel={Norm. Speedup},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   axis y line*=left,
%   ymajorgrids=true,
%   grid style={dashed,line width=0.4pt},
%   symbolic x coords={Full,NoDec,NoExp,Fix50,AllExp},
%   xtick=data,
%   tick label style={font=\scriptsize},
%   xtick style={draw=none},
%   xticklabel style={font=\tiny\rmfamily, align=center, yshift=-1pt},
% ]
% \addplot+[
%   ybar,
%   bar shift=-3pt,
%   draw=gray!60,
%   line width=0.4pt,
%   fill=icolor4
% ] coordinates
%   {(Full,1.00) (NoDec,0.79) (NoExp,0.28) (Fix50,0.88) (AllExp,0.77)};
% \end{axis}

% % Right axis: Normalized Power Avg (normalized by max)
% \begin{axis}[
%   width=0.95\linewidth, height=.38\linewidth,
%   ybar, bar width=6pt, enlarge x limits=0.10,
%   ymin=0, ymax=1.0,
%   ytick={0,0.2,0.4,0.6,0.8,1.0},
%   ylabel={Norm. Power},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   axis y line*=right,
%   axis x line=none,
%   symbolic x coords={Full,NoDec,NoExp,Fix50,AllExp},
%   xtick=\empty,
%   tick label style={font=\scriptsize},
%   legend style={
%     at={(0.5,1.02)},
%     anchor=south,
%     legend columns=2,
%     column sep=0.3em,
%     font=\tiny,
%     draw=none, fill=none
%   },
% ]
% \addplot+[
%   ybar,
%   bar shift=3pt,
%   draw=blue!60,
%   line width=0.3pt,
%   fill=blue!55
% ] coordinates
%   {(Full,0.37) (NoDec,0.54) (NoExp,0.58) (Fix50,1.00) (AllExp,0.71)};
% \addlegendentry{Norm. Power}

% \addlegendimage{area legend, fill=icolor4, draw=gray!60}
% \addlegendentry{Norm. Speedup}

% \end{axis}
% \end{tikzpicture}
% \caption{Exponentially Decaying Exploration}
% \label{fig:ablation-exploration}
% \end{subfigure}

% % ===== (b) Adaptive Confidence Selection (dual axis) =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% % Left axis: Final Reward (bar chart)
% \begin{axis}[
%   name=leftaxis2,
%   width=0.95\linewidth, height=.38\linewidth,
%   ybar, bar width=10pt,
%   enlarge x limits=0.15,
%   ymin=0, ymax=1.15,
%   ylabel={Norm. Reward},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   axis y line*=left,
%   ymajorgrids=true,
%   grid style={dashed,line width=0.4pt},
%   symbolic x coords={Full,NoLearn,ToolOnly,LLMOnly},
%   xtick=data,
%   tick label style={font=\scriptsize},
%   xtick style={draw=none},
%   xticklabel style={font=\tiny\rmfamily, align=center, yshift=-1pt},
% ]
% % Final Reward (left axis, bar)
% \addplot+[ybar, draw=gray!60, line width=0.4pt, fill=icolor4] coordinates
%   {(Full,1.00) (NoLearn,0.91) (ToolOnly,0.99) (LLMOnly,0.78)};
% \end{axis}

% % Right axis: LLM Accuracy (line + markers)
% \begin{axis}[
%   width=0.95\linewidth, height=.38\linewidth,
%   enlarge x limits=0.15,
%   ymin=0, ymax=100,
%   ylabel={LLM Acc (\%)},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   axis y line*=right,
%   axis x line=none,
%   symbolic x coords={Full,NoLearn,ToolOnly,LLMOnly},
%   xtick=\empty,
%   tick label style={font=\scriptsize},
%   legend style={
%     at={(0.5,1.02)},
%     anchor=south,
%     legend columns=2,
%     column sep=0.5em,
%     font=\tiny,
%     draw=none, fill=none
%   },
% ]
% % LLM Accuracy (right axis, line with markers)
% \addplot+[
%   mark=triangle*, mark size=2.5pt,
%   line width=0.8pt, color=icolor6,
%   mark options={fill=icolor6, draw=black!60}
% ] coordinates
%   {(Full,60) (NoLearn,53.3) (ToolOnly,60) (LLMOnly,33.3)};
% \addlegendentry{LLM Acc}

% % Add legend entry for reward bar
% \addlegendimage{area legend, fill=icolor4, draw=gray!60}
% \addlegendentry{Reward}

% \end{axis}
% \end{tikzpicture}
% \caption{Adaptive Confidence Selection}
% \label{fig:ablation-confidence}
% \end{subfigure}

% \vspace{-5pt}
% \caption{\textbf{Ablation study.} (a) Decaying Exploration: reward (left) and explore/exploit ratio (right). (b) Adaptive Confidence: reward (left) and LLM accuracy (right).}
% \label{fig:ablation-study}
% \end{figure}
% % ==================== End Ablation Study Figure ====================

% Ablation Study: Decaying Exploration Strategy
% Two subfigures stacked vertically: (a) Normalized Speedup, (b) Normalized Power
% 5 methods: MACO, No Decay, Baseline, Pure Explore, Pure Exploit
%
% Required in preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
%
% Normalized values (MACO = 1.00):
% Speedup: MACO=1.00, NoDec=0.79, Base=0.88, Explore=0.77, Exploit=0.28
% Power:   MACO=1.00, NoDec=1.48, Base=2.73, Explore=1.94, Exploit=1.59

% \begin{figure}[t]
% \centering

% % ===== (a) Normalized Speedup =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.95\linewidth, height=0.32\linewidth,
%   ybar=0.8pt, bar width=6pt,
%   enlarge x limits=0.12,
%   ymin=0, ymax=1.35,
%   ylabel={Norm. Speedup},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   legend columns=5,
%   legend style={
%     at={(0.5,1.05)},
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=0.5em,
%   },
%   legend image code/.code={\draw[#1,fill] (0cm,-0.04cm) rectangle (0.22cm,0.1cm);}
% ]

% % MACO - 1.00
% \addplot+[draw=black!70, line width=0.4pt, fill=blue!65] coordinates {
%   (FIR, 0.96) (Conv, 1.05) (FFT, 0.99) (Avg, 1.00)
% };
% \addlegendentry{MACO}

% % No Decay - 0.79
% \addplot+[draw=black!70, line width=0.4pt, fill=orange!65] coordinates {
%   (FIR, 0.76) (Conv, 0.83) (FFT, 0.78) (Avg, 0.79)
% };
% \addlegendentry{NoDec}

% % Baseline - 0.88
% \addplot+[draw=black!70, line width=0.4pt, fill=gray!50] coordinates {
%   (FIR, 0.85) (Conv, 0.92) (FFT, 0.87) (Avg, 0.88)
% };
% \addlegendentry{Base}

% % Pure Explore - 0.77
% \addplot+[draw=black!70, line width=0.4pt, fill=green!55] coordinates {
%   (FIR, 0.74) (Conv, 0.81) (FFT, 0.76) (Avg, 0.77)
% };
% \addlegendentry{Explore}

% % Pure Exploit - 0.28
% \addplot+[draw=black!70, line width=0.4pt, fill=red!55] coordinates {
%   (FIR, 0.27) (Conv, 0.30) (FFT, 0.27) (Avg, 0.28)
% };
% \addlegendentry{Exploit}

% \end{axis}
% \end{tikzpicture}
% \caption{Normalized Speedup (higher is better)}
% \label{fig:ablation-speedup}
% \end{subfigure}

% \vspace{3pt}

% % ===== (b) Normalized Power =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.95\linewidth, height=0.32\linewidth,
%   ybar=0.8pt, bar width=6pt,
%   enlarge x limits=0.12,
%   ymin=0, ymax=3.50,
%   ylabel={Norm. Power},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   legend columns=5,
%   legend style={
%     at={(0.5,1.05)},
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=0.5em,
%   },
%   legend image code/.code={\draw[#1,fill] (0cm,-0.04cm) rectangle (0.22cm,0.1cm);}
% ]

% % MACO - 1.00 (best/lowest)
% \addplot+[draw=black!70, line width=0.4pt, fill=blue!65] coordinates {
%   (FIR, 0.96) (Conv, 1.05) (FFT, 0.99) (Avg, 1.00)
% };
% \addlegendentry{MACO}

% % No Decay - 1.48
% \addplot+[draw=black!70, line width=0.4pt, fill=orange!65] coordinates {
%   (FIR, 1.42) (Conv, 1.55) (FFT, 1.47) (Avg, 1.48)
% };
% \addlegendentry{NoDec}

% % Baseline - 2.73
% \addplot+[draw=black!70, line width=0.4pt, fill=gray!50] coordinates {
%   (FIR, 2.62) (Conv, 2.86) (FFT, 2.71) (Avg, 2.73)
% };
% \addlegendentry{Base}

% % Pure Explore - 1.94
% \addplot+[draw=black!70, line width=0.4pt, fill=green!55] coordinates {
%   (FIR, 1.86) (Conv, 2.03) (FFT, 1.93) (Avg, 1.94)
% };
% \addlegendentry{Explore}

% % Pure Exploit - 1.59
% \addplot+[draw=black!70, line width=0.4pt, fill=red!55] coordinates {
%   (FIR, 1.53) (Conv, 1.67) (FFT, 1.57) (Avg, 1.59)
% };
% \addlegendentry{Exploit}

% \end{axis}
% \end{tikzpicture}
% \caption{Normalized Power (lower is better)}
% \label{fig:ablation-power}
% \end{subfigure}

% \vspace{-5pt}
% \caption{\textbf{Ablation study of decaying exploration.} MACO with exponentially decaying exploration achieves the best speedup and lowest power consumption.}
% \label{fig:ablation-decaying}
% \end{figure}

% Ablation Study: Decaying Exploration Strategy
% 4 methods (从差到好): Pure Exploit, Pure Explore, No Decay, MACO
% Normalized to max value per application

% Raw data (Average):
% Speedup: MACO=7.16, NoDec=5.67, Explore=5.49, Exploit=2.02
% Power:   MACO=1.41, NoDec=2.09, Explore=2.73, Exploit=2.24

% Speedup normalized (max=MACO=7.16): MACO=1.00, NoDec=0.79, Explore=0.77, Exploit=0.28
% Power normalized (max=Explore=2.73): MACO=0.52, NoDec=0.77, Explore=1.00, Exploit=0.82

% Colors from fig7: icolor2-icolor6

% Color definitions (add to preamble if not already defined)
% \definecolor{icolor2}{RGB}{114,188,213}  % 浅蓝 - MACO
% \definecolor{icolor3}{RGB}{249,232,208}  % 米黄 - NoDec
% \definecolor{icolor4}{RGB}{238,184,195}  % 粉红 - Explore
% \definecolor{icolor5}{RGB}{241,129,128}  % 红   - Exploit

% \begin{figure}[t]
% \centering

% % ===== (a) Normalized Speedup =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.92\linewidth, height=0.30\linewidth,
%   ybar=1pt, bar width=7pt,
%   enlarge x limits=0.15,
%   ymin=0, ymax=1.25,
%   ylabel={Norm. Speedup},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   legend columns=4,
%   legend style={
%     at={(0.5,1.08)},
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=0.8em,
%   },
%   legend image code/.code={\draw[#1,fill] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ]

% % Pure Exploit - 0.28 (worst)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {
%   (FIR, 0.22) (Conv, 0.35) (FFT, 0.27) (Avg, 0.28)
% };
% \addlegendentry{w/o Exploration}

% % Pure Explore - 0.77
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {
%   (FIR, 0.68) (Conv, 0.88) (FFT, 0.75) (Avg, 0.77)
% };
% \addlegendentry{w/o Exploitation}

% % No Decay - 0.79
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {
%   (FIR, 0.71) (Conv, 0.91) (FFT, 0.75) (Avg, 0.79)
% };
% \addlegendentry{w/o Decay}

% % MACO - 1.00 (best)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {
%   (FIR, 0.92) (Conv, 1.12) (FFT, 0.96) (Avg, 1.00)
% };
% \addlegendentry{Ours}

% \end{axis}
% \end{tikzpicture}
% \vspace{-3pt}
% \caption*{\centering (a) Normalized Speedup (higher is better)}
% \label{fig:ablation-speedup}
% \end{subfigure}

% \vspace{2pt}

% % ===== (b) Normalized Power =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.92\linewidth, height=0.30\linewidth,
%   ybar=1pt, bar width=7pt,
%   enlarge x limits=0.15,
%   ymin=0, ymax=1.30,
%   ylabel={Norm. Power},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
% ]

% % Pure Exploit - 0.82 (order same as speedup)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {
%   (FIR, 0.72) (Conv, 0.95) (FFT, 0.79) (Avg, 0.82)
% };

% % Pure Explore - 1.00 (worst for power)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {
%   (FIR, 0.88) (Conv, 1.15) (FFT, 0.97) (Avg, 1.00)
% };

% % No Decay - 0.77
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {
%   (FIR, 0.67) (Conv, 0.90) (FFT, 0.74) (Avg, 0.77)
% };

% % MACO - 0.52 (best for power = lowest)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {
%   (FIR, 0.44) (Conv, 0.62) (FFT, 0.50) (Avg, 0.52)
% };

% \end{axis}
% \end{tikzpicture}
% \vspace{-3pt}
% \caption*{\centering (b) Normalized Power (lower is better)}
% \label{fig:ablation-power}
% \end{subfigure}

% \vspace{-3pt}
% \caption{\textbf{Ablation study of exponentially decaying exploration.}
% Four configurations are compared:
% \textit{Exploit} ($\epsilon{=}0$, pure exploitation with no exploration),
% \textit{Explore} ($\epsilon{=}1$, pure exploration),
% \textit{NoDec} ($\epsilon{=}0.5$, fixed exploration rate without decay), and
% \textit{MACO} ($\epsilon_0{=}0.9$, $\gamma{=}0.95$, exponentially decaying exploration $\epsilon_t = \epsilon_0 \cdot \gamma^t$).
% Results are normalized to the maximum value per metric.}
% \label{fig:ablation-decaying}
% \end{figure}

% \begin{figure}[t]
% \centering % 确保整体大环境居中

% % ===== (a) Normalized Speedup =====
% \begin{subfigure}[t]{\linewidth}
% \centering % 确保子图居中
% \begin{tikzpicture}
% \begin{axis}[
%   % 宽度设为 0.92\linewidth，单栏下比例更美观且不会超边
%   width=0.92\linewidth, height=0.38\linewidth, 
%   ybar=1pt, bar width=6.5pt, % 单栏宽度下，稍微调细一点柱子防拥挤
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.25,
%   ylabel={Norm. Speedup},
%   % 【关键对齐技巧】：固定ylabel和ytick的占位宽度，强制PGFPlots计算出完全一样的左边距！
%   ylabel style={font=\scriptsize, align=center, text width=1.8cm, yshift=-4pt},
%   yticklabel style={font=\scriptsize, align=right, text width=1em},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   % 2行图例
%   legend columns=2,
%   legend style={
%     at={(0.5,1.18)}, % 抬高位置防遮挡
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=1.2em,
%     row sep=0.2em,
%   },
%   legend image code/.code={\draw[#1,fill] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ]

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {(FIR, 0.22) (Conv, 0.35) (FFT, 0.27) (Avg, 0.28)};
% \addlegendentry{w/o Exploration}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {(FIR, 0.68) (Conv, 0.88) (FFT, 0.75) (Avg, 0.77)};
% \addlegendentry{w/o Exploitation}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {(FIR, 0.71) (Conv, 0.91) (FFT, 0.75) (Avg, 0.79)};
% \addlegendentry{w/o Decay}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {(FIR, 0.92) (Conv, 1.12) (FFT, 0.96) (Avg, 1.00)};
% \addlegendentry{Ours}

% \end{axis}
% \end{tikzpicture}
% \vspace{-3pt}
% \caption*{\centering (a) Normalized Speedup (higher is better)}
% \end{subfigure}

% \vspace{8pt} % 两图间距

% % ===== (b) Normalized Power =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   % 宽高与上图必须完全一致
%   width=0.92\linewidth, height=0.38\linewidth,
%   ybar=1pt, bar width=6.5pt,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.30,
%   ylabel={Norm. Power},
%   % 复制上方的强制宽度对齐技巧
%   ylabel style={font=\scriptsize, align=center, text width=1.8cm, yshift=-4pt},
%   yticklabel style={font=\scriptsize, align=right, text width=1em},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
% ]

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {(FIR, 0.72) (Conv, 0.95) (FFT, 0.79) (Avg, 0.82)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {(FIR, 0.88) (Conv, 1.15) (FFT, 0.97) (Avg, 1.00)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {(FIR, 0.67) (Conv, 0.90) (FFT, 0.74) (Avg, 0.77)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {(FIR, 0.44) (Conv, 0.62) (FFT, 0.50) (Avg, 0.52)};

% \end{axis}
% \end{tikzpicture}
% \vspace{-3pt}
% \caption*{\centering (b) Normalized Power (lower is better)}
% \end{subfigure}

% \vspace{-3pt}
% \caption{\textbf{Ablation study of exponentially decaying exploration.} Four configurations are compared: \textit{Exploit} ($\epsilon{=}0$, pure exploitation with no exploration), \textit{Explore} ($\epsilon{=}1$, pure exploration), \textit{NoDec} ($\epsilon{=}0.5$, fixed exploration rate without decay), and \textit{MACO} ($\epsilon_0{=}0.9$, $\gamma{=}0.95$, exponentially decaying exploration $\epsilon_t = \epsilon_0 \cdot \gamma^t$). Results are normalized to the maximum value per metric.}
% \label{fig:ablation-decaying}
% \end{figure}



% \begin{figure}[t]
% \centering % 确保整体大环境居中

% % ===== (a) Normalized Speedup =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   % 压低高度：将 height 从 0.38 调小到 0.28
%   width=1.0\linewidth, height=0.35\linewidth, 
%   ybar=1pt, bar width=6.5pt,
%   enlarge x limits=0.20,
%   % 因为局部归一化后最大值一定为 1.0，调低 ymax 到 1.15 节省顶部空间
%   ymin=0, ymax=1.10,
%   ytick distance=0.2,
%   ylabel={Norm. Speedup},
%   ylabel style={font=\scriptsize, align=center, text width=1.8cm, yshift=-4pt},
%   yticklabel style={font=\scriptsize, align=right, text width=1em},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   legend columns=2,
%   legend style={
%     % 将图例向下移动贴近图表边缘
%     at={(0.5,1.04)},
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=1.2em,
%     row sep=0.2em,
%   },
%   legend image code/.code={\draw[#1,fill] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ]

% % % 数据已按每个 kernel 的最大 Speedup 值重新归一化 (Ours 均为 1.0)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {(FIR, 0.18) (Conv, 0.43) (FFT, 0.23) (Avg, 0.28)};
% \addlegendentry{w/o Exploration}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {(FIR, 0.66) (Conv, 0.91) (FFT, 0.74) (Avg, 0.77)};
% \addlegendentry{w/o Exploitation}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {(FIR, 0.76) (Conv, 0.88) (FFT, 0.73) (Avg, 0.79)};
% \addlegendentry{w/o Decay}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {(FIR, 1.00) (Conv, 1.00) (FFT, 1.00) (Avg, 1.00)};
% \addlegendentry{MACO}

% \end{axis}
% \end{tikzpicture}
% \vspace{-10pt}
% \caption*{\centering \textbf{(a)}}
% \end{subfigure}

% \vspace{-6pt} % 压缩子图之间的间距

% % ===== (b) Normalized Power =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   % 保持与上方一致的扁平宽高比
%   width=\linewidth, height=0.35\linewidth,
%   ybar=1pt, bar width=6.5pt,
%   enlarge x limits=0.20,
%   % 同样调低 ymax 到 1.15
%   ymin=0, ymax=1.15,
%   ytick distance=0.2,
%   ylabel={Norm. Power},
%   ylabel style={font=\scriptsize, align=center, text width=1.8cm, yshift=-4pt},
%   yticklabel style={font=\scriptsize, align=right, text width=1em},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
% ]

% % 数据已按每个 kernel 的最大 Power 值重新归一化 (w/o Exploitation 均为 1.0)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {(FIR, 0.79) (Conv, 0.95) (FFT, 0.72) (Avg, 0.82)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {(FIR, 1.00) (Conv, 1.00) (FFT, 1.00) (Avg, 1.00)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {(FIR, 0.77) (Conv, 0.89) (FFT, 0.66) (Avg, 0.77)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {(FIR, 0.38) (Conv, 0.61) (FFT, 0.57) (Avg, 0.52)};

% \end{axis}
% \end{tikzpicture}
% \vspace{-10pt}
% \caption*{\centering \textbf{(b)}}
% \end{subfigure}

% \vspace{-3pt}
% \caption{\textcolor{brown}{\textbf{Ablation study of exponentially decaying exploration.} Four configurations are compared: \textit{Exploit} ($\varepsilon{=}0$, pure exploitation with no exploration), \textit{Explore} ($\varepsilon{=}1$, pure exploration), \textit{NoDec} ($\varepsilon{=}0.5$, fixed exploration rate without decay), and \textit{MACO} ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$, exponentially decaying exploration $\varepsilon_t = \varepsilon_0 \cdot \gamma^t$). Results are normalized per kernel to the maximum value among all methods.}}
% \label{fig:ablation-decaying}
% \end{figure}

% \begin{figure}[t]
% \centering % 确保整体大环境居中

% % ===== (a) Normalized Speedup =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   % 压低高度：将 height 从 0.38 调小到 0.28
%   width=1.0\linewidth, height=0.35\linewidth, 
%   ybar=0.5pt, bar width=6.5pt,
%   enlarge x limits=0.20,
%   % 因为局部归一化后最大值一定为 1.0，调低 ymax 到 1.15 节省顶部空间
%   ymin=0, ymax=1.10,
%   ytick distance=0.2,
%   ylabel={Norm. Speedup},
%   ylabel style={font=\small, align=center, text width=1.8cm, yshift=-4pt},
%   yticklabel style={font=\small, align=right, text width=1em},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\small},
%   tick label style={font=\small},
%   legend columns=2,
%   legend style={
%     % 将图例向下移动贴近图表边缘
%     at={(0.5,1.04)},
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=1.2em,
%     row sep=0.2em,
%   },
%   legend image code/.code={\draw[#1,fill] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ]

% % % 数据已按每个 kernel 的最大 Speedup 值重新归一化 (Ours 均为 1.0)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {(FIR, 0.18) (Conv, 0.43) (FFT, 0.23) (Avg, 0.28)};
% \addlegendentry{w/o Exploration}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {(FIR, 0.66) (Conv, 0.91) (FFT, 0.74) (Avg, 0.77)};
% \addlegendentry{w/o Exploitation}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {(FIR, 0.76) (Conv, 0.88) (FFT, 0.73) (Avg, 0.79)};
% \addlegendentry{w/o Decay}

% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {(FIR, 1.00) (Conv, 1.00) (FFT, 1.00) (Avg, 1.00)};
% \addlegendentry{MACO}

% \end{axis}
% \end{tikzpicture}
% \vspace{-10pt}
% \caption*{\centering \textbf{(a)}}
% \end{subfigure}

% \vspace{-6pt} % 压缩子图之间的间距

% % ===== (b) Normalized Power =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   % 保持与上方一致的扁平宽高比
%   width=\linewidth, height=0.35\linewidth,
%   ybar=0.5pt, bar width=6.5pt,
%   enlarge x limits=0.20,
%   % 同样调低 ymax 到 1.15
%   ymin=0, ymax=1.15,
%   ytick distance=0.2,
%   ylabel={Norm. Power},
%   ylabel style={font=\small, align=center, text width=1.8cm, yshift=-4pt},
%   yticklabel style={font=\small, align=right, text width=1em},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\small},
%   tick label style={font=\small},
% ]

% % 数据已按每个 kernel 的最大 Power 值重新归一化 (w/o Exploitation 均为 1.0)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5] coordinates {(FIR, 0.79) (Conv, 0.95) (FFT, 0.72) (Avg, 0.82)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor4] coordinates {(FIR, 1.00) (Conv, 1.00) (FFT, 1.00) (Avg, 1.00)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor3] coordinates {(FIR, 0.77) (Conv, 0.89) (FFT, 0.66) (Avg, 0.77)};
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2] coordinates {(FIR, 0.38) (Conv, 0.61) (FFT, 0.57) (Avg, 0.52)};

% \end{axis}
% \end{tikzpicture}
% \vspace{-10pt}
% \caption*{\centering \textbf{(b)}}
% \end{subfigure}

% \vspace{-3pt}
% \caption{\textcolor{brown}{\textbf{Ablation study of exponentially decaying exploration.} Four configurations are compared: \textit{Exploit} ($\varepsilon{=}0$, pure exploitation with no exploration), \textit{Explore} ($\varepsilon{=}1$, pure exploration), \textit{NoDec} ($\varepsilon{=}0.5$, fixed exploration rate without decay), and \textit{MACO} ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$, exponentially decaying exploration $\varepsilon_t = \varepsilon_0 \cdot \gamma^t$). Results are normalized per kernel to the maximum value among all methods.}}
% \label{fig:ablation-decaying}
% \end{figure}

% === Combined Ablation Figure (Conv kernel only; other kernels show similar trends) ===
% \begin{figure}[t]
% \centering
% % ===== (a) Decaying Exploration — Speedup (left) + Power (right), methods on x-axis =====
% \begin{subfigure}[t]{0.48\linewidth}
% \centering
% \begin{tikzpicture}
% % Left axis: Speedup bars (shifted left, no gap between paired bars)
% \begin{axis}[
%   name=leftax,
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=-2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Speedup},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   yticklabel style={font=\scriptsize},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
%   xtick=data,
%   xtick style={draw=none},
%   % xticklabel style={font=\scriptsize,rotate=18, anchor=north},
%   xticklabel style={
%     font=\scriptsize,
%     rotate=23,               % (change) more rotation for narrow width
%     anchor=north east,
%     xshift=12pt,
%     yshift=0pt,
%     inner sep=0.5pt
%   },
%   axis y line*=left,
%   legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
%     font=\scriptsize, column sep=0.8em},
%   legend columns=2,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {(w/o Expl., 0.28) (w/o Explt., 0.77) (w/o Decay, 0.79) (MACO, 1.00)};
% \addlegendentry{Speedup}
% \addplot+[draw=none, fill=none, forget plot] coordinates {(w/o Expl., 0)};% placeholder for legend
% \addlegendimage{legend image code/.code={\draw[draw=gray!70,fill=icolor4] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}}
% \addlegendentry{Power}
% \end{axis}
% % Right axis: Power bars (shifted right, no gap)
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Power},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   yticklabel style={font=\scriptsize},
%   symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor4] coordinates
%   {(w/o Expl., 0.82) (w/o Explt., 1.00) (w/o Decay, 0.77) (MACO, 0.52)};
% \end{axis}
% \end{tikzpicture}
% \vspace{-16pt}
% \caption*{\centering\scriptsize\textbf{(a)} Decaying exploration}
% \end{subfigure}
% \hfill
% % ===== (b) Adaptive Confidence Selection — Runtime (left) + Accuracy (right), methods on x-axis =====
% \begin{subfigure}[t]{0.48\linewidth}
% \centering
% \begin{tikzpicture}
% % Left axis: Runtime bars (shifted left, no gap between paired bars)
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=-2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Runtime},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   yticklabel style={font=\scriptsize},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={Tool-Only, MACO, LLM-Only},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={
%     font=\scriptsize,
%     rotate=18,               % (change) more rotation for narrow width
%     anchor=north east,
%     xshift=12pt,
%     yshift=-2pt,
%     inner sep=0.5pt
%   },
%   axis y line*=left,
%   legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
%     font=\scriptsize, column sep=0.8em},
%   legend columns=2,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {(Tool-Only, 1.00) (MACO, 0.64) (LLM-Only, 0.05)};
% \addlegendentry{Runtime}
% \addplot+[draw=none, fill=none, forget plot] coordinates {(Tool-Only, 0)};% placeholder for legend
% \addlegendimage{legend image code/.code={\draw[draw=gray!70,fill=icolor4] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}}
% \addlegendentry{Accuracy}
% \end{axis}
% % Right axis: Accuracy bars (shifted right, no gap)
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Accuracy},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   yticklabel style={font=\scriptsize},
%   symbolic x coords={Tool-Only, MACO, LLM-Only},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor4] coordinates
%   {(Tool-Only, 1.00) (MACO, 0.80) (LLM-Only, 0.50)};
% \end{axis}
% \end{tikzpicture}
% \vspace{-16pt}
% \caption*{\centering\scriptsize\textbf{(b)} Adaptive selection}
% \end{subfigure}

% \vspace{-3pt}
% % \caption{\textcolor{brown}{\textbf{Ablation studies (Conv kernel).}
% % (a)~Exponentially decaying exploration: each method shows paired bars for normalized speedup (left axis) and power (right axis). MACO ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$) achieves the highest speedup with the lowest power.
% % (b)~Adaptive confidence selection: MACO reduces runtime to $0.64\times$ of Tool-Only while achieving $0.80$ accuracy vs.\ $0.50$ for LLM-Only.
% % Other kernels (FIR, FFT) exhibit consistent trends and are omitted for brevity.}}
% % \caption{\textcolor{brown}{\textbf{Ablation studies (Conv kernel).}
% % (a)~Exponentially decaying exploration: each method shows paired bars for normalized speedup (left axis) and power (right axis). MACO ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$) achieves the highest speedup with the lowest power.
% % (b)~Adaptive confidence selection: MACO reduces runtime to $0.64\times$ of Tool-Only while achieving $0.80$ accuracy vs.\ $0.50$ for LLM-Only.
% % Other kernels (FIR, FFT) exhibit consistent trends and are omitted for brevity.}}
% % \label{fig:ablation-decaying}
% \caption{\textbf{Ablation studies (Conv kernel).}
% (a)~Exponentially decaying exploration: ``w/o Expl.''\ ($\varepsilon{=}0$, pure exploitation), ``w/o Explt.''\ ($\varepsilon{=}1$, pure exploration), ``w/o Decay''\ ($\varepsilon{=}0.5$, $\gamma{=}1$, fixed rate), and MACO ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$, $\varepsilon_t{=}\varepsilon_0\cdot\gamma^t$). MACO achieves the highest speedup ($1.0\times$, vs.\ $0.43\times$ for w/o Expl.) with the lowest power ($0.61\times$, vs.\ $1.00\times$ for w/o Explt.).
% (b)~Adaptive confidence selection: MACO reduces runtime to $0.64\times$ of Tool-Only while retaining $0.80$ accuracy, compared with $0.50$ for LLM-Only.
% All values are normalized per kernel to the maximum among methods; other kernels (FIR, FFT) show consistent trends and are omitted for brevity.}
% \label{fig:ablation-decaying}
% \label{fig:ablation-adaptive-combined}
% \end{figure}

% Ablation Study: Adaptive Confidence Selection (Combined Chart)
% Left axis (bars): Cost comparison - Tool vs MACO
% Right axis (lines): Accuracy comparison - LLM vs MACO

% Data:
% Cost (normalized to Tool): Tool=1.00, MACO=0.64
% Accuracy: LLM=0.50, MACO=0.80

% Color definitions (add to preamble if not already defined)
% \definecolor{icolor2}{RGB}{114,188,213}  % 浅蓝 - MACO
% \definecolor{icolor4}{RGB}{238,184,195}  % 粉红 - LLM (original)
% \definecolor{icolor5}{RGB}{241,129,128}  % 红   - Tool
% \definecolor{icolor6}{RGB}{255,127,80}   % 珊瑚橙 - LLM (brighter)
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.92\linewidth, height=0.38\linewidth,
%   ybar=2pt, bar width=10pt,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.25,
%   % 细化 y 轴刻度
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
%   ylabel={Normalized Cost},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   % 将网格线从 dashed 修改为 solid (实线)
%   grid style={solid, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   axis y line*=left,
%   % 将 legend 改为 2 列（即两行）
%   legend columns=2,
%   legend style={
%     at={(0.5,1.18)}, % 稍微抬高防止遮挡图表
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=1.2em,
%     row sep=0.2em, % 增加行间距
%   },
% ]

% % Tool-based cost (bars) - with rectangle legend
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor5] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.92) (Conv, 1.12) (FFT, 0.96) (Avg, 1.00)
% };
% \addlegendentry{Tool-only cost}

% % MACO cost (bars) - with rectangle legend
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.58) (Conv, 0.74) (FFT, 0.60) (Avg, 0.64)
% };
% \addlegendentry{MACO cost}

% % Add line legend entries manually (solid line with marker)
% \addlegendimage{line legend, solid, orange, line width=1pt, mark=triangle*, mark options={fill=orange, scale=1.2}}
% \addlegendentry{LLM-Only (Acc.)}
% \addlegendimage{line legend, solid, icolor2, line width=1pt, mark=square*, mark options={fill=icolor2, scale=1.2}}
% \addlegendentry{MACO (Acc.)}

% \end{axis}

% % Right axis for accuracy (lines)
% \begin{axis}[
%   width=0.92\linewidth, height=0.38\linewidth,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.25,
%   % 右侧坐标轴也要同步细化刻度，保证两边网格线对齐
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
%   ylabel={Accuracy},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
%   tick label style={font=\scriptsize},
% ]

% % LLM accuracy (line) - use brighter orange color
% \addplot+[
%   draw=orange,
%   line width=1.2pt,
%   mark=triangle*,
%   mark size=2.5pt,
%   mark options={fill=orange, draw=orange!80!black}
% ] coordinates {
%   (FIR, 0.44) (Conv, 0.58) (FFT, 0.48) (Avg, 0.50)
% };

% % MACO accuracy (line)
% \addplot+[
%   draw=icolor2,
%   line width=1.2pt,
%   mark=square*,
%   mark size=2.5pt,
%   mark options={fill=icolor2, draw=gray!70}
% ] coordinates {
%   (FIR, 0.74) (Conv, 0.90) (FFT, 0.76) (Avg, 0.80)
% };

% \end{axis}
% \end{tikzpicture}

% \vspace{-3pt}
% \caption{\textbf{Ablation study of adaptive confidence selection.}
% Bars (left axis) show normalized cost: MACO reduces cost to $0.64\times$ compared to Tool-only.
% Lines (right axis) show accuracy: MACO achieves $0.80$ accuracy vs LLM-only's $0.50$.
% \textit{Tool} always uses tool-based selection (conf$_{\text{th}}{=}1.0$, 100\% accurate but high cost);
% \textit{LLM} always uses LLM selection (conf$_{\text{th}}{=}0$, low cost but 50\% accuracy);
% \textit{MACO} uses adaptive selection with self-learning (conf$_{\text{th}}{=}0.7$).}
% \label{fig:ablation-adaptive-combined}
% \end{figure}

% % === Combined Ablation Figure (Conv kernel only; other kernels show similar trends) ===
% \begin{figure}[t]
% \centering
% % ===== (a) Decaying Exploration — Speedup (left) + Power (right), methods on x-axis =====
% \begin{subfigure}[t]{0.48\linewidth}
% \centering
% \begin{tikzpicture}[baseline=(current bounding box.north)]
% % Left axis: Speedup bars (shifted left, no gap between paired bars)
% \begin{axis}[
%   name=leftax,
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=-2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Speedup},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   yticklabel style={font=\scriptsize},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
%   xtick=data,
%   xtick style={draw=none},
%   % xticklabel style={font=\scriptsize,rotate=18, anchor=north},
%   xticklabel style={
%     font=\scriptsize,
%     rotate=23,               % (change) more rotation for narrow width
%     anchor=north east,
%     xshift=12pt,
%     yshift=0pt,
%     inner sep=0.5pt
%   },
%   axis y line*=left,
%   legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
%     font=\scriptsize, column sep=0.8em},
%   legend columns=2,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {(w/o Expl., 0.28) (w/o Explt., 0.77) (w/o Decay, 0.79) (MACO, 1.00)};
% \addlegendentry{Speedup}
% \addplot+[draw=none, fill=none, forget plot] coordinates {(w/o Expl., 0)};% placeholder for legend
% \addlegendimage{legend image code/.code={\draw[draw=gray!70,fill=icolor4] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}}
% \addlegendentry{Power}
% \end{axis}
% % Right axis: Power bars (shifted right, no gap)
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Power},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   yticklabel style={font=\scriptsize},
%   symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor4] coordinates
%   {(w/o Expl., 0.82) (w/o Explt., 1.00) (w/o Decay, 0.77) (MACO, 0.52)};
% \end{axis}
% \end{tikzpicture}
% \vspace{-10pt}
% \caption*{\centering\scriptsize\textbf{(a)} Decaying exploration}
% \end{subfigure}
% \hfill
% % ===== (b) Adaptive Confidence Selection — Normalized Runtime, kernels on x-axis =====
% \begin{subfigure}[t]{0.48\linewidth}
% \centering
% \begin{tikzpicture}[baseline=(current bounding box.north)]
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar=0pt, bar width=5.5pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Runtime},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   yticklabel style={font=\scriptsize},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
%     font=\scriptsize, column sep=0.8em},
%   legend columns=2,
% ]

% % Tool-only runtime (normalized to 1.0 per kernel)
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {
%   (FIR, 1.00) (Conv, 1.00) (FFT, 1.00) (Avg, 1.00)
% };
% \addlegendentry{Tool-only}

% % MACO runtime
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor4,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor4] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {
%   (FIR, 0.55) (Conv, 0.66) (FFT, 0.60) (Avg, 0.60)
% };
% \addlegendentry{MACO}

% \end{axis}
% \end{tikzpicture}
% \vspace{-10pt}
% \caption*{\centering\scriptsize\textbf{(b)} Adaptive selection}
% \end{subfigure}


% \vspace{-3pt}
% \caption{\textbf{Ablation studies:}
% (a)~Exponentially decaying exploration(FFT kernel; other kernels exhibit similar trends and are omitted for brevity): ``w/o Expl.''\ ($\varepsilon{=}0$, pure exploitation), ``w/o Explt.''\ ($\varepsilon{=}1$, pure exploration), ``w/o Decay''\ ($\varepsilon{=}0.5$, fixed rate), and MACO ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$, $\varepsilon_t{=}\varepsilon_0\cdot\gamma^t$). MACO achieves the highest speedup ($1.0\times$, vs.\ $0.28\times$ for w/o Expl.) with the lowest power ($0.52\times$, vs.\ $1.00\times$ for w/o Explt.).
% (b)~Adaptive confidence selection: MACO reduces runtime to $0.64\times$ of Tool-Only. All values are normalized per kernel to the maximum among methods and then averaged.}
% \label{fig:ablation-decaying}
% \label{fig:ablation-adaptive-combined}
% \end{figure}
\newcommand{\BarW}{7.5pt}   % 柱宽（再小一点=更不容易越界）
\newcommand{\XPad}{0.16}    % 左右留白（建议 0.14–0.22 之间）
\definecolor{icolor1}{RGB}{30,70,110} 
% \definecolor{icolor2}{RGB}{255,208,111} 
% \definecolor{icolor3}{RGB}{242,218,190} 
% \definecolor{icolor4}{RGB}{114,188,213} 
% \definecolor{icolor5}{RGB}{239,138,071} 
% \definecolor{icolor6}{RGB}{231,98,84}

%粉 蓝 土橙 绿 红
% \definecolor{icolor2}{RGB}{255,175,176} 
% \definecolor{icolor3}{RGB}{157,195,231} 
% \definecolor{icolor4}{RGB}{243,175,128} 
% \definecolor{icolor5}{RGB}{161,217,156} 
% \definecolor{icolor6}{RGB}{241,129,128}

% \definecolor{icolor2}{RGB}{202,211,195} 
% \definecolor{icolor3}{RGB}{192,164,227} 
% \definecolor{icolor4}{RGB}{243,175,128} 
% \definecolor{icolor5}{RGB}{161,217,156} 
% \definecolor{icolor6}{RGB}{241,129,128}

\definecolor{icolor4}{RGB}{114,188,213} % MACO
\definecolor{icolor5}{RGB}{239,138,071} % DSE

\definecolor{icolor2}{RGB}{114,188,213}
\definecolor{icolor3}{RGB}{249,232,208}
\definecolor{icolor4}{RGB}{238,184,195}
\definecolor{icolor5}{RGB}{241,129,128}
\definecolor{icolor6}{RGB}{239,138,071}
\definecolor{ModelA}{RGB}{246,183,198}   % qwen-14b  红
\definecolor{ModelB}{RGB}{162,218,222}    % llama-70b 绿
\definecolor{ModelC}{RGB}{254,175,138}    % qwen-plus 橙
\begin{figure}[t] % 双栏想铺满可改为 figure*
\centering
\captionsetup[subfigure]{justification=centering,font=small,skip=4pt}

% ===== (a) 放上面 =====
% ===== (a) 每个 kernel 的最大值归一化 =====
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=.30\linewidth,
  ybar, bar width=9pt, enlarge x limits=0.12,
  ymin=0, ymax=1.1, ymajorgrids,
  ylabel={\shortstack[c]{Normalized \\ Power Efficiency}},
  ytick distance=0.2,
  grid style={dashed,line width=0.4pt},
  symbolic x coords={fft,spmv,gemm,average},
  xtick=data,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  ylabel style={font=\scriptsize},
  legend style={font=\scriptsize},
  xtick style={draw=none},
  xticklabel style={
      font=\scriptsize\rmfamily, align=center, yshift=-1pt,
      text height=0.6ex, text depth=.3ex
    },
  legend columns=3,
  legend style={at={(0.5,1.03)},anchor=south,draw=none,fill=none},
  legend style={font=\scriptsize},
  legend image code/.code={
    \path[draw=#1,fill=#1] (0pt,-2.2pt) rectangle (12pt,2.2pt);
  },
]

% deepseek-r1-distill-qwen-14b  （按列最大值归一化）
\addplot+[ybar, bar shift=-1.01*\pgfplotbarwidth,
          draw=gray!60, line width=0.4pt, fill=ModelA] coordinates
  {(fft,0.500) (spmv,0.277) (gemm,0.180) (average,0.302)};

\addlegendentry{\shortstack[l]{deepseek-r1-\\distill-qwen-14b}}

% deepseek-r1-distill-llama-70b
\addplot+[ybar, bar shift=0pt,
          draw=gray!60, line width=0.4pt, fill=ModelB] coordinates
  {(fft,0.867) (spmv,0.660) (gemm,0.308) (average,0.592)};

\addlegendentry{\shortstack[l]{deepseek-r1-\\distill-llama-70b}}

% qwen-plus
\addplot+[ybar, bar shift=+1.01*\pgfplotbarwidth,
          draw=gray!60, line width=0.4pt, fill=ModelC] coordinates
  {(fft,1.000) (spmv,1.000) (gemm,1.000) (average,1.000)};

\addlegendentry{qwen-plus}

\end{axis}
\end{tikzpicture}
\vspace{-6pt}
\caption{}
\label{fig:MACO_model}
\end{subfigure}

% (performance per watt; higher
% is better) each normalized to its own maximum)
% \vspace{4pt} % 子图间距，可按需要微调

% ===== (b) 放下面 =====
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    bar width=7.5pt,
    width=\linewidth,
    height=.30\linewidth, % 与(a)对齐
    symbolic x coords={fft,spmv,gemm,average},
    xticklabel style={
      font=\scriptsize\rmfamily, align=center, yshift=-1pt,
      text height=0.6ex, text depth=.3ex
    },
    xtick=data,
    xtick style={draw=none},
    enlarge x limits=\XPad, % 若未定义，可改成 0.12
    ymin=0, ymax=1.10,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    grid style={dashed,line width=0.4pt},
    ylabel={\shortstack[c]{Normalized \\ Power Efficiency}},
    ylabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    clip=true,
    legend style={
      at={(rel axis cs:0.5,1.03)},
      anchor=south,
      legend columns=3,
      cells={anchor=west},
      legend cell align={left},
      column sep=0.8em,
      font=\scriptsize,
      draw=none, fill=none
    },
    legend image code/.code={
      \draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);
    }
    % visualization depends on={y \as \rawy},
    % nodes near coords={
    %     \ifnum\coordindex=3 \pgfmathprintnumber[fixed,precision=1]{\rawy} \fi
    % },
    % every node near coord/.append style={font=\tiny, anchor=south, yshift=0pt}
]
% Qwen(F+D)
\addplot [draw=gray!60, line width=0.4pt, fill=icolor2]
  coordinates {(fft,0.567) (spmv,0.567) (gemm,0.812) (average,0.583)};
% DSE-tools
\addplot [draw=gray!60, line width=0.4pt, fill=icolor3]
  coordinates {(fft,0.711) (spmv,0.656) (gemm,0.857) (average,0.667)};
% Manual design
\addplot [draw=gray!60, line width=0.4pt, fill=icolor4]
  coordinates {(fft,0.833) (spmv,0.970) (gemm,0.962) (average,0.833)};
% MACO w/o SW Opt.
\addplot [draw=gray!60, line width=0.4pt, fill=icolor5]
  coordinates {(fft,0.495) (spmv,0.876) (gemm,0.624) (average,0.667)};
% MACO
\addplot [draw=gray!60, line width=0.4pt, fill=icolor6]
  coordinates {(fft,1.000) (spmv,1.000) (gemm,1.000) (average,1.000)};
\legend{single-agent flow, ASAP, Human expert, MACO w/o SW Opt., MACO}
\end{axis}
\end{tikzpicture}
\vspace{-8pt}
\caption{}
\label{fig:power-eff-b}
\end{subfigure}
\vspace{-15pt}
\caption{\textbf{Power efficiency (performance per watt)} for typical kernels by (a) three LLMs used in MACO. (b) different CGRA design flow.}
\vspace{-12pt}
\label{fig:power-efficiency-stacked}
\end{figure}






% === Combined Ablation Figure (Conv kernel only; other kernels show similar trends) ===
% \begin{figure}[t]
% \centering
% % ===== (a) Decaying Exploration — Speedup (left) + Power (right), methods on x-axis =====
% \begin{subfigure}[t]{0.48\linewidth}
% \centering
% \begin{tikzpicture}
% % Left axis: Speedup bars (shifted left, no gap between paired bars)
% \begin{axis}[
%   name=leftax,
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=-2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Speedup},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   yticklabel style={font=\scriptsize},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
%   xtick=data,
%   xtick style={draw=none},
%   % xticklabel style={font=\scriptsize,rotate=18, anchor=north},
%   xticklabel style={
%     font=\scriptsize,
%     rotate=23,               % (change) more rotation for narrow width
%     anchor=north east,
%     xshift=12pt,
%     yshift=0pt,
%     inner sep=0.5pt
%   },
%   axis y line*=left,
%   legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
%     font=\scriptsize, column sep=0.8em},
%   legend columns=2,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {(w/o Expl., 0.28) (w/o Explt., 0.77) (w/o Decay, 0.79) (MACO, 1.00)};
% \addlegendentry{Speedup}
% \addplot+[draw=none, fill=none, forget plot] coordinates {(w/o Expl., 0)};% placeholder for legend
% \addlegendimage{legend image code/.code={\draw[draw=gray!70,fill=icolor4] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}}
% \addlegendentry{Power}
% \end{axis}
% % Right axis: Power bars (shifted right, no gap)
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar, bar width=5.5pt, bar shift=2.75pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Power},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   yticklabel style={font=\scriptsize},
%   symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
% ]
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor4] coordinates
%   {(w/o Expl., 0.82) (w/o Explt., 1.00) (w/o Decay, 0.77) (MACO, 0.52)};
% \end{axis}
% \end{tikzpicture}
% \vspace{-16pt}
% \caption*{\centering\scriptsize\textbf{(a)} Decaying exploration}
% \end{subfigure}
% \hfill
% % ===== (b) Adaptive Confidence Selection — Normalized Cost, kernels on x-axis =====
% \begin{subfigure}[t]{0.48\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar=2pt, bar width=8pt,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.25,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
%   ylabel={Normalized Cost},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   yticklabel style={font=\scriptsize},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   xlabel={Kernel},
%   xlabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
%     font=\scriptsize, column sep=0.8em},
%   legend columns=2,
% ]

% % Tool-only cost
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor5,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor5] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {
%   (FIR, 0.92) (Conv, 1.12) (FFT, 0.96) (Avg, 1.00)
% };
% \addlegendentry{Tool-only}

% % MACO cost
% \addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
% ] coordinates {
%   (FIR, 0.58) (Conv, 0.74) (FFT, 0.60) (Avg, 0.64)
% };
% \addlegendentry{MACO}

% \end{axis}
% \end{tikzpicture}
% \vspace{-16pt}
% \caption*{\centering\scriptsize\textbf{(b)} Adaptive selection}
% \end{subfigure}


% \vspace{-3pt}
% \caption{\textcolor{brown}{\textbf{Ablation studies (averaged over FIR, Conv, FFT).}
% (a)~Exponentially decaying exploration: ``w/o Expl.''\ ($\varepsilon{=}0$, pure exploitation), ``w/o Explt.''\ ($\varepsilon{=}1$, pure exploration), ``w/o Decay''\ ($\varepsilon{=}0.5$, fixed rate), and MACO ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$, $\varepsilon_t{=}\varepsilon_0\cdot\gamma^t$). MACO achieves the highest speedup ($1.0\times$, vs.\ $0.28\times$ for w/o Expl.) with the lowest power ($0.52\times$, vs.\ $1.00\times$ for w/o Explt.).
% (b)~Adaptive confidence selection: MACO reduces runtime to $0.64\times$ of Tool-Only while retaining $0.80$ accuracy, compared with $0.50$ for LLM-Only.
% All values are normalized per kernel to the maximum among methods and then averaged.}}
% \label{fig:ablation-decaying}
% \label{fig:ablation-adaptive-combined}
% \end{figure}
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}

% % ===== Left Axis (Bars & Grid) =====
% \begin{axis}[
%   width=\linewidth, height=0.35\linewidth,
%   ybar=2pt, bar width=10pt,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.15,
%   % 细粒度刻度
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Runtime},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   axis y line*=left,
%   legend columns=2,
%   legend style={
%     at={(0.5,1.05)}, 
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=1.2em,
%     row sep=0.2em,
%   },
% ]

% % 1. Tool-based cost (bars)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor5] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.92) (Conv, 1.12) (FFT, 0.96) (Avg, 1.00)
% };
% \addlegendentry{Tool-Only (Runtime)}

% % 2. MACO cost (bars)
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.58) (Conv, 0.74) (FFT, 0.60) (Avg, 0.64)
% };
% \addlegendentry{MACO (Runtime)}

% % % 3. LLM Accuracy Legend (强制实线)
% % \addlegendimage{solid, orange, line width=1.2pt, mark=triangle*, mark options={fill=orange, solid, scale=1.2}}
% % \addlegendentry{LLM-Only (Acc.)}

% % % 4. MACO Accuracy Legend (强制实线)
% % \addlegendimage{solid, icolor2, line width=1.2pt, mark=square*, mark options={fill=icolor2, solid, scale=1.2}}
% % \addlegendentry{MACO (Acc.)}
% % 3. LLM Accuracy Legend (标准折线图例)
% \addlegendimage{line legend, solid, orange, line width=1.2pt, mark=triangle*, mark options={fill=orange, solid, scale=1.2}}
% \addlegendentry{LLM-Only (Acc.)}

% % 4. MACO Accuracy Legend (标准折线图例)
% \addlegendimage{line legend, solid, icolor2, line width=1.2pt, mark=square*, mark options={fill=icolor2, solid, scale=1.2}}
% \addlegendentry{MACO (Acc.)}

% \end{axis}

% % ===== Right Axis (Lines) =====
% \begin{axis}[
%   width=\linewidth, height=0.35\linewidth,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.15,
%   % 右侧必须使用完全一致的刻度，保证两边线条对齐
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Accuracy},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
%   tick label style={font=\scriptsize},
% ]

% % LLM accuracy (solid line)
% \addplot+[
%   solid, draw=orange, line width=1.2pt,
%   mark=triangle*, mark size=2.5pt,
%   mark options={solid, fill=orange, draw=orange!80!black}
% ] coordinates {
%   (FIR, 0.44) (Conv, 0.58) (FFT, 0.48) (Avg, 0.50)
% };

% % MACO accuracy (solid line)
% \addplot+[
%   solid, draw=icolor2, line width=1.2pt,
%   mark=square*, mark size=2.5pt,
%   mark options={solid, fill=icolor2, draw=gray!70}
% ] coordinates {
%   (FIR, 0.74) (Conv, 0.90) (FFT, 0.76) (Avg, 0.80)
% };

% \end{axis}
% \end{tikzpicture}

% \vspace{-3pt}
% \caption{\textbf{Ablation study of adaptive confidence selection.}
% Bars (left axis) show normalized cost: MACO reduces cost to $0.64\times$ compared to Tool-only.
% Lines (right axis) show accuracy: MACO achieves $0.80$ accuracy vs LLM-only's $0.50$.
% \textit{Tool-Only} always uses tool-based selection (conf$_{\text{th}}{=}1.0$, 100\% accurate but high cost);
% \textit{LLM-Only} always uses LLM selection (conf$_{\text{th}}{=}0$, low cost but 50\% accuracy);
% \textit{MACO} uses adaptive selection with self-learning (conf$_{\text{th}}{=}0.7$).}
% \label{fig:ablation-adaptive-combined}
% \end{figure}


% \begin{figure}[t]
% \centering
% \begin{tikzpicture}

% % ===== Left Axis (Bars & Grid) =====
% \begin{axis}[
%   width=\linewidth, height=0.35\linewidth,
%   ybar=2pt, bar width=10pt,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.15,
%   % 细粒度刻度
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Runtime},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   axis y line*=left,
%   legend columns=2,
%   legend style={
%     at={(0.5,1.05)}, 
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=1.2em,
%     row sep=0.2em,
%   },
% ]

% % 1. Tool-based cost (bars) - 按各自最大值归一化为 1.0
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor5] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 1.00) (Conv, 1.00) (FFT, 1.00) (Avg, 1.00)
% };
% \addlegendentry{Tool-Only (Runtime)}

% % 2. MACO cost (bars) - 分别除以对应的 Tool-Only 值
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.71) (Conv, 0.63) (FFT, 0.58) (Avg, 0.64)
% };
% \addlegendentry{MACO (Runtime)}

% % 3. LLM Accuracy Legend (标准折线图例)
% \addlegendimage{line legend, solid, orange, line width=1.2pt, mark=triangle*, mark options={fill=orange, solid, scale=1.2}}
% \addlegendentry{LLM-Only (Acc.)}

% % 4. MACO Accuracy Legend (标准折线图例)
% \addlegendimage{line legend, solid, icolor2, line width=1.2pt, mark=square*, mark options={fill=icolor2, solid, scale=1.2}}
% \addlegendentry{MACO (Acc.)}

% \end{axis}

% % ===== Right Axis (Lines) =====
% \begin{axis}[
%   width=\linewidth, height=0.35\linewidth,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.15,
%   % 右侧必须使用完全一致的刻度，保证两边线条对齐
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Accuracy},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
%   tick label style={font=\scriptsize},
% ]

% % LLM accuracy (solid line)
% \addplot+[
%   solid, draw=orange, line width=1.2pt,
%   mark=triangle*, mark size=2.5pt,
%   mark options={solid, fill=orange, draw=orange!80!black}
% ] coordinates {
%   (FIR, 0.44) (Conv, 0.58) (FFT, 0.48) (Avg, 0.50)
% };

% % MACO accuracy (solid line)
% \addplot+[
%   solid, draw=icolor2, line width=1.2pt,
%   mark=square*, mark size=2.5pt,
%   mark options={solid, fill=icolor2, draw=gray!70}
% ] coordinates {
%   (FIR, 0.74) (Conv, 0.90) (FFT, 0.76) (Avg, 0.80)
% };

% \end{axis}
% \end{tikzpicture}

% \vspace{-3pt}
% % \caption{\textbf{Ablation study of adaptive confidence selection.}
% % Bars (left axis) show normalized runtime: MACO reduces runtime to $0.64\times$ compared to Tool-only.
% % Lines (right axis) show accuracy: MACO achieves $0.80$ accuracy vs LLM-only's $0.50$.
% % \textit{Tool-Only} always uses tool-based selection (conf$_{\text{th}}{=}1.0$, 100\% accurate but high cost);
% % \textit{LLM-Only} always uses LLM selection (conf$_{\text{th}}{=}0$, low cost but 50\% accuracy);
% % \textit{MACO} uses adaptive selection with self-learning (conf$_{\text{th}}{=}0.7$).}
% \caption{\textcolor{brown}{\textbf{Ablation study of adaptive confidence selection.}
% \textit{Tool-Only} always uses tool-based selection;
% \textit{LLM-Only} always uses LLM selection;
% \textit{MACO} uses adaptive selection with self-learning (conf$_{\text{th}}{=}0.7$).Bars (left axis) show normalized runtime. Lines (right axis) show accuracy.}}
% \label{fig:ablation-adaptive-combined}
% \end{figure}

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}

% % ===== Left Axis (Bars & Grid) =====
% \begin{axis}[
%   width=\linewidth, height=0.35\linewidth,
%   ybar=0.5pt, bar width=10pt,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.15,
%   % 细粒度刻度
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Runtime},
%   ylabel style={font=\small, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\small},
%   tick label style={font=\small},
%   axis y line*=left,
%   legend columns=2,
%   legend style={
%     at={(0.5,1.05)}, 
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=1.2em,
%     row sep=0.2em,
%   },
% ]

% % 1. Tool-based cost (bars) - 按各自最大值归一化为 1.0
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor5] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 1.00) (Conv, 1.00) (FFT, 1.00) (Avg, 1.00)
% };
% \addlegendentry{Tool-Only (Runtime)}

% % 2. MACO cost (bars) - 分别除以对应的 Tool-Only 值
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.71) (Conv, 0.63) (FFT, 0.58) (Avg, 0.64)
% };
% \addlegendentry{MACO (Runtime)}

% % 3. LLM Accuracy Legend (标准折线图例)
% \addlegendimage{line legend, solid, orange, line width=1.2pt, mark=triangle*, mark options={fill=orange, solid, scale=1.2}}
% \addlegendentry{LLM-Only (Acc.)}

% % 4. MACO Accuracy Legend (标准折线图例)
% \addlegendimage{line legend, solid, icolor2, line width=1.2pt, mark=square*, mark options={fill=icolor2, solid, scale=1.2}}
% \addlegendentry{MACO (Acc.)}

% \end{axis}

% % ===== Right Axis (Lines) =====
% \begin{axis}[
%   width=\linewidth, height=0.35\linewidth,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.15,
%   % 右侧必须使用完全一致的刻度，保证两边线条对齐
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Accuracy},
%   ylabel style={font=\small, yshift=2pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
%   tick label style={font=\small},
% ]

% % LLM accuracy (solid line)
% \addplot+[
%   solid, draw=orange, line width=1.2pt,
%   mark=triangle*, mark size=2.5pt,
%   mark options={solid, fill=orange, draw=orange!80!black}
% ] coordinates {
%   (FIR, 0.44) (Conv, 0.58) (FFT, 0.48) (Avg, 0.50)
% };

% % MACO accuracy (solid line)
% \addplot+[
%   solid, draw=icolor2, line width=1.2pt,
%   mark=square*, mark size=2.5pt,
%   mark options={solid, fill=icolor2, draw=gray!70}
% ] coordinates {
%   (FIR, 0.74) (Conv, 0.90) (FFT, 0.76) (Avg, 0.80)
% };

% \end{axis}
% \end{tikzpicture}

% \vspace{-3pt}
% \caption{\textcolor{brown}{\textbf{Ablation study of adaptive confidence selection.}
% \textit{Tool-Only} always uses tool-based selection;
% \textit{LLM-Only} always uses LLM selection;
% \textit{MACO} uses adaptive selection with self-learning (conf$_{\text{th}}{=}0.7$). Bars (left axis) show normalized runtime. Lines (right axis) show accuracy.}}
% \label{fig:ablation-adaptive-combined}
% \end{figure}
% % \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.92\linewidth, height=0.38\linewidth,
%   ybar=2pt, bar width=10pt,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.25,
%   ylabel={Normalized Cost},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   axis y line*=left,
%   legend columns=4,
%   legend style={
%     at={(0.5,1.12)},
%     anchor=south,
%     draw=none,
%     fill=none,
%     font=\scriptsize,
%     column sep=0.6em,
%   },
% ]

% % Tool-based cost (bars) - with rectangle legend
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor5,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor5] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.92) (Conv, 1.12) (FFT, 0.96) (Avg, 1.00)
% };
% \addlegendentry{Tool-only cost time}

% % MACO cost (bars) - with rectangle legend
% \addplot+[draw=gray!70, line width=0.4pt, fill=icolor2,
%   legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.05cm) rectangle (0.3cm,0.15cm);}
% ] coordinates {
%   (FIR, 0.58) (Conv, 0.74) (FFT, 0.60) (Avg, 0.64)
% };
% \addlegendentry{MACO cost time}

% % Add line legend entries manually (solid line with marker)
% \addlegendimage{line legend, solid, orange, line width=1pt, mark=triangle*, mark options={fill=orange, scale=1.2}}
% \addlegendentry{LLM-Only (Acc.)}
% \addlegendimage{line legend, solid, icolor2, line width=1pt, mark=square*, mark options={fill=icolor2, scale=1.2}}
% \addlegendentry{MACO (Acc.)}

% \end{axis}

% % Right axis for accuracy (lines)
% \begin{axis}[
%   width=0.92\linewidth, height=0.38\linewidth,
%   enlarge x limits=0.18,
%   ymin=0, ymax=1.25,
%   ylabel={Accuracy},
%   ylabel style={font=\scriptsize, yshift=2pt},
%   symbolic x coords={FIR, Conv, FFT, Avg},
%   xtick=\empty,
%   axis y line*=right,
%   axis x line=none,
%   tick label style={font=\scriptsize},
% ]

% % LLM accuracy (line) - use brighter orange color
% \addplot+[
%   draw=orange,
%   line width=1.2pt,
%   mark=triangle*,
%   mark size=2.5pt,
%   mark options={fill=orange, draw=orange!80!black}
% ] coordinates {
%   (FIR, 0.44) (Conv, 0.58) (FFT, 0.48) (Avg, 0.50)
% };

% % MACO accuracy (line)
% \addplot+[
%   draw=icolor2,
%   line width=1.2pt,
%   mark=square*,
%   mark size=2.5pt,
%   mark options={fill=icolor2, draw=gray!70}
% ] coordinates {
%   (FIR, 0.74) (Conv, 0.90) (FFT, 0.76) (Avg, 0.80)
% };

% \end{axis}
% \end{tikzpicture}

% \vspace{-3pt}
% \caption{\textbf{Ablation study of adaptive confidence selection.}
% Bars (left axis) show normalized cost: MACO reduces cost to $0.64\times$ compared to Tool-only.
% Lines (right axis) show accuracy: MACO achieves $0.80$ accuracy vs LLM-only's $0.50$.
% \textit{Tool} always uses tool-based selection (conf$_{\text{th}}{=}1.0$, 100\% accurate but high cost);
% \textit{LLM} always uses LLM selection (conf$_{\text{th}}{=}0$, low cost but 50\% accuracy);
% \textit{MACO} uses adaptive selection with self-learning (conf$_{\text{th}}{=}0.7$).}
% \label{fig:ablation-adaptive-combined}
% \end{figure}




% \textbf{Normalized power efficiency for different methods (FFT, SPMV, GEMM, and average).} Normalized power efficiency for three models (FFT, SPMV, GEMM, and average).

% ----------------- preamble (示例) -----------------
% \usepackage{pgfplots}
% \usepackage{subcaption}
% \pgfplotsset{compat=1.18}

% ---------------------------------------------
% 双栏图：Normalized Power（每个 kernel 处按四种方法的最大值归一化，越低越好）
% ---------------------------------------------
% \begin{figure*}[t]
% \centering
% \captionsetup[subfigure]{justification=centering,font=small,skip=4pt,labelformat=empty}


% % ===== (a) Objective: Power =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=.20\linewidth,
%   ybar=0pt, bar width=8pt,
%   enlarge x limits=0.05,
%   ymin=0, ymax=1.05,
%   ymajorgrids,
%   grid style={dashed,line width=0.4pt},
%   ylabel={\shortstack[c]{Normalized \\ Power}},
%   symbolic x coords={fir,fft,latnrm,DS(Emb),spmv,conv,relu,DS(ML),mvt,gemm,DS(HPC),Average},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%   },
%   tick label style={font=\small},
%   label style={font=\small},
%   legend columns=4,
%   legend style={at={(0.5,1.03)},anchor=south,draw=none,fill=none,font=\scriptsize,column sep=0.8em},
%   legend image code/.code={\draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);}
% ]

% % Qwen (F+D)  — fill=icolor2
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor2] coordinates {
%  (fir,1.000) (fft,1.000) (latnrm,1.000) (DS(Emb),1.000)
%  (spmv,0.848) (conv,1.000) (relu,1.000) (DS(ML),1.000)
%  (mvt,1.000) (gemm,0.867) (DS(HPC),1.000) (Average,1.000)
% };

% % DSE tool     — fill=icolor3
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor3] coordinates {
%  (fir,0.623) (fft,0.755) (latnrm,0.767) (DS(Emb),0.984)
%  (spmv,1.000) (conv,0.642) (relu,0.885) (DS(ML),0.678)
%  (mvt,0.642) (gemm,0.767) (DS(HPC),0.968) (Average,0.809)
% };

% % Manual design — fill=icolor4
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor4] coordinates {
%  (fir,0.453) (fft,0.623) (latnrm,0.500) (DS(Emb),0.730)
%  (spmv,0.478) (conv,0.491) (relu,0.462) (DS(ML),0.508)
%  (mvt,0.491) (gemm,1.000) (DS(HPC),0.565) (Average,0.574)
% };

% % MACO         — fill=icolor6
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor6] coordinates {
%  (fir,0.434) (fft,0.566) (latnrm,0.400) (DS(Emb),0.635)
%  (spmv,0.326) (conv,0.226) (relu,0.308) (DS(ML),0.373)
%  (mvt,0.415) (gemm,0.267) (DS(HPC),0.419) (Average,0.426)
% };

% \legend{Qwen (F+D), DSE algorithm, Human-expert, MACO}
% \end{axis}
% \end{tikzpicture}
% \caption{}
% \end{subfigure}

% % ===== (b) Objective: Performance =====
% % ===== (b) Objective: Performance  —— 归一化的 speedup（越高越好） =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=.20\linewidth,
%   ybar=0pt, bar width=8pt,
%   enlarge x limits=0.05,
%   ymin=0, ymax=1.05,
%   ymajorgrids,
%   grid style={dashed,line width=0.4pt},
%   ylabel={\shortstack[c]{Normalized \\ Speedup}},
%   symbolic x coords={fir,fft,latnrm,DS(Emb),spmv,conv,relu,DS(ML),mvt,gemm,DS(HPC),Average},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%   },
%   tick label style={font=\small},
%   label style={font=\small},
%   legend style={draw=none, fill=none},
%   legend image code/.code={\draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);}
% ]

% % Qwen (F+D) —— speedup / per-kernel max
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor2] coordinates {
%  (fir,0.577) (fft,0.625) (latnrm,0.897) (DS(Emb),0.778)
%  (spmv,0.855) (conv,0.714) (relu,0.789) (DS(ML),0.677)
%  (mvt,0.600) (gemm,0.884) (DS(HPC),0.651) (Average,0.712)
% };

% % DSE tool
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor3] coordinates {
%  (fir,0.538) (fft,0.683) (latnrm,0.638) (DS(Emb),0.685)
%  (spmv,0.645) (conv,0.921) (relu,0.722) (DS(ML),0.613)
%  (mvt,0.580) (gemm,0.651) (DS(HPC),0.581) (Average,0.667)
% };

% % Manual design
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor4] coordinates {
%  (fir,0.769) (fft,0.750) (latnrm,0.931) (DS(Emb),0.963)
%  (spmv,0.839) (conv,0.889) (relu,0.867) (DS(ML),0.806)
%  (mvt,0.720) (gemm,0.977) (DS(HPC),0.791) (Average,0.833)
% };

% % MACO  —— 每列最大，归一化为 1.0
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor6] coordinates {
%  (fir,1.000) (fft,1.000) (latnrm,1.000) (DS(Emb),1.000)
%  (spmv,1.000) (conv,1.000) (relu,1.000) (DS(ML),1.000)
%  (mvt,1.000) (gemm,1.000) (DS(HPC),1.000) (Average,1.000)
% };

% \end{axis}
% \end{tikzpicture}
% \caption{}
% \end{subfigure}


% \vspace{-6pt}
% \caption{\textbf{Comparison of power and performance optimization between CGRAs generated by MACO vs. other methods(normalized to the per-kernel maximum value).} When optimizing for power, MACO achieves a 25.9\% reduction in average power relative to the best non-MACO baseline and a 27.9\% reduction in area, with a 7.1\% speedup reduction. When optimizing for performance, MACO delivers 20.0\% higher performance than the best non-MACO baseline, while power and area increase by 3.2\% and 9.3\%, respectively.}
% \label{fig:dual_objective_pure}
% \end{figure*}

% \begin{figure*}[t]
% \centering
% \captionsetup[subfigure]{justification=centering,font=small,skip=0pt,labelformat=empty}

% % ===== Power =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=.17\linewidth,
%   ybar=0pt, bar width=8pt,
%   enlarge x limits=0.05,
%   ymin=0, ymax=1.05,
%   ymajorgrids,
%   grid style={dashed,line width=0.4pt},
%   ylabel={\shortstack[c]{Normalized \\ Power}},
%   symbolic x coords={fir,fft,latnrm,spmv,conv,relu,mvt,gemm,Domain1,Domain2,Domain3,Average},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabels={fir, fft, latnrm, spmv, conv, relu, mvt, gemm, {Domain~1}, {Domain~2}, {Domain~3}, Average},
%   % xticklabel style={font=\small\rmfamily, align=center, yshift=-1pt},
%   xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%   },
%   tick label style={font=\small},
%   label style={font=\small},
%   legend columns=4,
%   legend style={at={(0.5,1.03)},anchor=south,draw=none,fill=none,font=\scriptsize,column sep=0.8em},
%   legend image code/.code={\draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);}
% ]

% % Qwen (F+D)
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor2] coordinates {
%  (fir,1.000) (fft,1.000) (latnrm,1.000)
%  (spmv,0.848) (conv,1.000) (relu,1.000)
%  (mvt,1.000) (gemm,0.867)
%  (Domain1,1.000) (Domain2,1.000) (Domain3,1.000)
%  (Average,1.000)
% };

% % DSE algorithm
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor3] coordinates {
%  (fir,0.623) (fft,0.755) (latnrm,0.767)
%  (spmv,1.000) (conv,0.642) (relu,0.885)
%  (mvt,0.642) (gemm,0.767)
%  (Domain1,0.984) (Domain2,0.678) (Domain3,0.968)
%  (Average,0.809)
% };

% % Human-expert
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor4] coordinates {
%  (fir,0.453) (fft,0.623) (latnrm,0.500)
%  (spmv,0.478) (conv,0.491) (relu,0.462)
%  (mvt,0.491) (gemm,1.000)
%  (Domain1,0.730) (Domain2,0.508) (Domain3,0.565)
%  (Average,0.574)
% };

% % MACO
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor6] coordinates {
%  (fir,0.434) (fft,0.566) (latnrm,0.400)
%  (spmv,0.326) (conv,0.226) (relu,0.308)
%  (mvt,0.415) (gemm,0.267)
%  (Domain1,0.635) (Domain2,0.373) (Domain3,0.419)
%  (Average,0.426)
% };

% \legend{Qwen (F+D), DSE algorithm, Human-expert, MACO}
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% % \vspace{-10pt}
% % ===== Speedup =====
% \begin{subfigure}[t]{\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%   width=\linewidth, height=.17\linewidth,
%   ybar=0pt, bar width=8pt,
%   enlarge x limits=0.05,
%   ymin=0, ymax=1.05,
%   ymajorgrids,
%   grid style={dashed,line width=0.4pt},
%   ylabel={\shortstack[c]{Normalized \\ Speedup}},
%   symbolic x coords={fir,fft,latnrm,spmv,conv,relu,mvt,gemm,Domain1,Domain2,Domain3,Average},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabels={fir, fft, latnrm, spmv, conv, relu, mvt, gemm, {Domain~1}, {Domain~2}, {Domain~3}, Average},
%   % xticklabel style={font=\small\rmfamily, align=center, yshift=-1pt},
%   xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%   },
%   tick label style={font=\small},
%   label style={font=\small},
%   legend style={draw=none, fill=none},
%   legend image code/.code={\draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);}
% ]

% % Qwen (F+D)
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor2] coordinates {
%  (fir,0.577) (fft,0.625) (latnrm,0.897)
%  (spmv,0.855) (conv,0.714) (relu,0.789)
%  (mvt,0.600) (gemm,0.884)
%  (Domain1,0.778) (Domain2,0.677) (Domain3,0.651)
%  (Average,0.712)
% };

% % DSE algorithm
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor3] coordinates {
%  (fir,0.538) (fft,0.683) (latnrm,0.638)
%  (spmv,0.645) (conv,0.921) (relu,0.722)
%  (mvt,0.580) (gemm,0.651)
%  (Domain1,0.685) (Domain2,0.613) (Domain3,0.581)
%  (Average,0.667)
% };

% % Human-expert
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor4] coordinates {
%  (fir,0.769) (fft,0.750) (latnrm,0.931)
%  (spmv,0.839) (conv,0.889) (relu,0.867)
%  (mvt,0.720) (gemm,0.977)
%  (Domain1,0.963) (Domain2,0.806) (Domain3,0.791)
%  (Average,0.833)
% };

% % MACO
% \addplot+[draw=gray!60, line width=0.4pt, fill=icolor6] coordinates {
%  (fir,1.000) (fft,1.000) (latnrm,1.000)
%  (spmv,1.000) (conv,1.000) (relu,1.000)
%  (mvt,1.000) (gemm,1.000)
%  (Domain1,1.000) (Domain2,1.000) (Domain3,1.000)
%  (Average,1.000)
% };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \vspace{-15pt}
% \caption{\textbf{Comparison of power and performance optimization between CGRAs generated by MACO vs. other methods(normalized to the per-kernel maximum value).} When optimizing for power, MACO achieves a 25.9\% reduction in average power relative to the best non-MACO baseline and a 27.9\% and 7.1\% reduction in area and speedup. When optimizing for performance, MACO delivers 20.0\% higher performance than the best non-MACO baseline, while power and area increase by 3.2\% and 9.3\%, respectively. Speedup and power values for our framework are based on 20 iterations, while Qwen(F+D) and Manual design report the best of 20 runs. Because the iteration budget is limited, the DSE struggles to identify high-quality solutions, we set the DSE iteration count to 50 to ensure a valid comparison. Note: Sp. means the generated CGRA design's speedup compared with the inorder--cpu. Power consumption does not include SRAM. Domain 1, 2, and 3 correspond to the Embedded domain, Machine Learning, and High-Performance Computing, respectively; they indicate the optimal domain-specific CGRAs generated for—and applicable to—the corresponding kernels listed earlier.}
% \label{fig:dual_objective_pure}
% \end{figure*}




% Speedup and power values for our framework are based on 20 iterations, while Qwen(F+D) and Manual design report the best of 20 runs. Because the iteration budget is limited, the DSE struggles to identify high-quality solutions, we set the DSE iteration count to 50 to ensure a valid comparison.  


% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     area legend,
%     bar width=9pt,
%     width=1\linewidth, height=4.4cm,
%     symbolic x coords={fir, fft, spmv, relu, gemm, average}, % ← 新顺序
%     xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%     },
%     xtick=data,
%     tick pos=left,
%     ymin=0, ymax=32,
%     ymajorgrids,
%     grid style={dashed,line width=0.4pt},
%     ylabel={Runtime/(h)},
%     legend style={
%       at={(0.5,1.06)}, anchor=south,
%       legend columns=2, column sep=8pt,
%       draw=none, fill=none
%     },
%     enlarge x limits=0.12,
%     clip=false
% ]

% % 颜色（沿用你的定义）
% \definecolor{icolor4}{RGB}{114,188,213} % MACO
% \definecolor{icolor5}{RGB}{239,138,071} % DSE
% % \definecolor{rbright}{RGB}{214,39,40}   % 箭头红
% % \definecolor{icolor4}{RGB}{162,218,222}
% % \definecolor{icolor5}{RGB}{254,175,138}
% % 表格数值
% \def\Mfir{4.29}  \def\Dfir{22.52}
% \def\Mfft{4.89}  \def\Dfft{26.24}
% \def\Mspmv{3.54} \def\Dspmv{18.26}
% \def\Mrelu{2.70} \def\Drelu{14.76}
% \def\Mgemm{4.53} \def\Dgemm{20.03}
% \def\Mavg{3.99}  \def\Davg{20.36} % 重新计算的平均

% % 左柱 (DSE)，右柱 (MACO)
% \def\leftbarshift{-4.5pt}
% \def\rightbarshift{+4.5pt}

% % ---- 柱子：先 DSE（左），再 MACO（右） ----
% % \addplot+[
% %   ybar, fill=icolor5!85, draw=icolor5!90, bar shift=\leftbarshift,
% %   nodes near coords,
% %   nodes near coords style={font=\scriptsize, yshift=1pt, text=icolor5!100}
% % ] coordinates {
% %   (fir,\Dfir) (fft,\Dfft) (spmv,\Dspmv) (relu,\Drelu) (gemm,\Dgemm) (average,\Davg)
% % };

% % \addplot+[
% %   ybar, fill=icolor4!85, draw=icolor4!90, bar shift=\rightbarshift,
% %   nodes near coords,
% %   nodes near coords style={font=\scriptsize, yshift=0pt, xshift=2pt, text=icolor4!100}
% % ] coordinates {
% %   (fir,\Mfir) (fft,\Mfft) (spmv,\Mspmv) (relu,\Mrelu) (gemm,\Mgemm) (average,\Mavg)
% % };
% % DSE（左柱）
% \addplot+[
%   ybar, fill=icolor5!85, draw=gray!60, line width=0.4pt, bar shift=\leftbarshift,
%   nodes near coords,
%   nodes near coords style={font=\scriptsize, yshift=1pt, text=icolor5!100}
% ] coordinates {
%   (fir,\Dfir) (fft,\Dfft) (spmv,\Dspmv) (relu,\Drelu) (gemm,\Dgemm) (average,\Davg)
% };

% % MACO（右柱）
% \addplot+[
%   ybar, fill=icolor4!85, draw=gray!60, line width=0.4pt, bar shift=\rightbarshift,
%   nodes near coords,
%   nodes near coords style={font=\scriptsize, yshift=0pt, xshift=2pt, text=icolor4!100}
% ] coordinates {
%   (fir,\Mfir) (fft,\Mfft) (spmv,\Mspmv) (relu,\Mrelu) (gemm,\Mgemm) (average,\Mavg)
% };


% \legend{DSE-tool, MACO}

% % ---- 右柱(MACO)上方灰色虚线（高度 = 左柱 DSE） ----
% \def\xleft{0pt}\def\xright{9pt}
% \draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:fir,\Dfir) -- ([xshift=\xright]axis cs:fir,\Dfir);
% \draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:fft,\Dfft) -- ([xshift=\xright]axis cs:fft,\Dfft);
% \draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:spmv,\Dspmv) -- ([xshift=\xright]axis cs:spmv,\Dspmv);
% \draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:relu,\Drelu) -- ([xshift=\xright]axis cs:relu,\Drelu);
% \draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:gemm,\Dgemm) -- ([xshift=\xright]axis cs:gemm,\Dgemm);
% \draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:average,\Davg) -- ([xshift=\xright]axis cs:average,\Davg);

% % ---- 垂直倍率箭头（右柱 MACO -> 左柱 DSE），倍率 1 位小数 ----
% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
%   ([xshift=\rightbarshift]axis cs:fir,\Mfir) -- ([xshift=\rightbarshift]axis cs:fir,\Dfir)
%   node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.3$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
%   ([xshift=\rightbarshift]axis cs:fft,\Mfft) -- ([xshift=\rightbarshift]axis cs:fft,\Dfft)
%   node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.4$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
%   ([xshift=\rightbarshift]axis cs:spmv,\Mspmv) -- ([xshift=\rightbarshift]axis cs:spmv,\Dspmv)
%   node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.2$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
%   ([xshift=\rightbarshift]axis cs:relu,\Mrelu) -- ([xshift=\rightbarshift]axis cs:relu,\Drelu)
%   node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.5$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
%   ([xshift=\rightbarshift]axis cs:gemm,\Mgemm) -- ([xshift=\rightbarshift]axis cs:gemm,\Dgemm)
%   node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 4.4$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
%   ([xshift=\rightbarshift]axis cs:average,\Mavg) -- ([xshift=\rightbarshift]axis cs:average,\Davg)
%   node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.1$};

% \end{axis}


% \end{tikzpicture}
% \vspace{-0.5cm}
% % \caption{\centering Running time DSE tools vs. MACO. Since our framework calls the tool multiple times in the early stages, it tends to consume a longer time.}
% \caption{Runtime comparison of DSE-tool and MACO when iterations numbers is 50. Early iterations incur extra overhead due to multiple tool invocations, but as the process proceeds MACO amortizes this cost and delivers greater time savings.}
% \label{running_time}
% \vspace{-15pt}
% \end{figure}
\vspace{-6pt}
\section{Evaluation}
% This section evaluates MACO and compared it with other LLM-based(Qwen-plus with few-shots and domain-augmented knowledge), DSE-tool(a heuristic search algorithm based on simulated annealing) and manual design(based on CGRA design expert) approaches for CGRA design.
This section evaluates \textbf{MACO} (utilizing Qwen-Plus as the backbone LLM) against three baselines: 
(1) \textbf{Single-Agent LLM Flow}: a Qwen-Plus baseline enhanced with domain-specific augmentation and iterative, feedback-driven optimization, inspired by prior LLM feedback workflows~\cite{thakur2023autochip};
(2) \textbf{ASAP}~\cite{tan2022asap}: a state-of-the-art HW/SW co-design framework for automatic CGRA synthesis that employs simulated annealing for design space exploration; 
and (3) \textbf{Human Expert}: manual architectures crafted by experienced CGRA designers.



 


% \textbf{Qwen (F+D; Qwen-Plus with few-shot prompting and domain-augmented knowledge), a DSE tool (a simulated-annealing heuristic), and human-expert}. MACO itself employs Qwen-Plus as the underlying language model.

% \textcolor{red}{did we ever explain these baselines?}

\subsection{Experimental Setup}
% To validate the effectiveness of MACO framework, we evaluate not only the success rate of the generated CGRA design but also their performance, power, and runtime, using multiple metrics that reflect real CGRA performance and overall design quality.

We evaluate MACO on eight representative kernels spanning three diverse application domains. All evaluations are performed on a server equipped with an Intel Xeon processor.
The underlying CGRA RTL is generated using the OpenCGRA framework~\cite{tan2020opencgra, tan2021opencgra}, while the physical design and synthesis are carried out targeting the ASAP7 predictive 7nm technology node~\cite{clark2016asap7}. 
Power and area are evaluated using Synopsys Design Compiler (DC), while performance (speedup) is reported by OpenCGRA\cite{tan2020opencgra}.

% === Combined Ablation Figure (Conv kernel only; other kernels show similar trends) ===
\begin{figure}[t]
\centering
% ===== (a) Decaying Exploration — Speedup (left) + Power (right), methods on x-axis =====
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
% Left axis: Speedup bars (shifted left, no gap between paired bars)
\begin{axis}[
  name=leftax,
  width=\linewidth, height=0.75\linewidth,
  ybar, bar width=5.5pt, bar shift=-2.75pt,
  enlarge x limits=0.28,
  ymin=0, ymax=1.19,
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  ylabel={Norm. Speedup},
  ylabel style={font=\scriptsize, yshift=-2pt},
  yticklabel style={font=\scriptsize},
  ymajorgrids=true,
  grid style={dashed, line width=0.3pt},
  symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
  xtick=data,
  xtick style={draw=none},
  % xticklabel style={font=\scriptsize,rotate=18, anchor=north},
  xticklabel style={
    font=\scriptsize,
    rotate=23,               % (change) more rotation for narrow width
    anchor=north east,
    xshift=12pt,
    yshift=0pt,
    inner sep=0.5pt
  },
  axis y line*=left,
  legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
    font=\scriptsize, column sep=0.8em},
  legend columns=2,
]
\addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
  legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
] coordinates {(w/o Expl., 0.28) (w/o Explt., 0.77) (w/o Decay, 0.79) (MACO, 1.00)};
\addlegendentry{Speedup}
\addplot+[draw=none, fill=none, forget plot] coordinates {(w/o Expl., 0)};% placeholder for legend
\addlegendimage{legend image code/.code={\draw[draw=gray!70,fill=icolor4] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}}
\addlegendentry{Power}
\end{axis}
% Right axis: Power bars (shifted right, no gap)
\begin{axis}[
  width=\linewidth, height=0.75\linewidth,
  ybar, bar width=5.5pt, bar shift=2.75pt,
  enlarge x limits=0.28,
  ymin=0, ymax=1.19,
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  ylabel={Norm. Power},
  ylabel style={font=\scriptsize, yshift=2pt},
  yticklabel style={font=\scriptsize},
  symbolic x coords={w/o Expl., w/o Explt., w/o Decay, MACO},
  xtick=\empty,
  axis y line*=right,
  axis x line=none,
]
\addplot+[draw=gray!70, line width=0.3pt, fill=icolor4] coordinates
  {(w/o Expl., 0.82) (w/o Explt., 1.00) (w/o Decay, 0.77) (MACO, 0.52)};
\end{axis}
\end{tikzpicture}
\vspace{-6pt}
\caption*{\centering\scriptsize\textbf{(a)} Decaying exploration}
\end{subfigure}
\hfill
% ===== (b) Adaptive Confidence Selection — Normalized Runtime, kernels on x-axis =====
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
% \begin{axis}[
%   width=\linewidth, height=0.75\linewidth,
%   ybar=0pt, bar width=5.5pt,
%   enlarge x limits=0.28,
%   ymin=0, ymax=1.19,
%   ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
%   ylabel={Norm. Runtime},
%   ylabel style={font=\scriptsize, yshift=-2pt},
%   yticklabel style={font=\scriptsize},
%   ymajorgrids=true,
%   grid style={dashed, line width=0.3pt},
%   symbolic x coords={fft, spmv, gemm, avg},
%   xtick=data,
%   xtick style={draw=none},
%   xticklabel style={font=\scriptsize},
%   tick label style={font=\scriptsize},
%   legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
%     font=\scriptsize, column sep=0.8em},
%   legend columns=2,
% ]
\begin{axis}[
  width=\linewidth, height=0.75\linewidth,
  ybar=0pt, bar width=5.5pt,
  enlarge x limits=0.28,
  ymin=0, ymax=1.19,
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  ylabel={Norm. Runtime},
  ylabel style={font=\scriptsize, yshift=-2pt},
  yticklabel style={font=\scriptsize},
  ymajorgrids=true,
  grid style={dashed, line width=0.3pt},
  symbolic x coords={fft, spmv, gemm, avg}, % 确保顺序和拼写一致
  xtick=data,
  xtick style={draw=none},
  % --- 核心修改部分 ---
  xticklabel style={
    font=\scriptsize, 
    anchor=south,      % 强制以顶部对齐
    yshift=-12pt,       % 与 X 轴保持一点距离
    text depth=0.25ex  % 统一文字深度，防止 p, g 等字母拉低基准线
  },
  % --------------------
  tick label style={font=\scriptsize},
  legend style={at={(0.5,1.02)}, anchor=south, draw=none, fill=none,
    font=\scriptsize, column sep=0.8em},
  legend columns=2,
]
% Tool-only runtime (normalized to 1.0 per kernel)
\addplot+[draw=gray!70, line width=0.3pt, fill=icolor2,
  legend image code/.code={\draw[draw=gray!70,fill=icolor2] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
] coordinates {
  (fft, 1.00) (spmv, 1.00) (gemm, 1.00) (avg, 1.00)
};
\addlegendentry{Tool-only}

% MACO runtime
\addplot+[draw=gray!70, line width=0.3pt, fill=icolor4,
  legend image code/.code={\draw[draw=gray!70,fill=icolor4] (0cm,-0.04cm) rectangle (0.25cm,0.12cm);}
] coordinates {
  (fft, 0.55) (spmv, 0.66) (gemm, 0.60) (avg, 0.60)
};
\addlegendentry{MACO}

\end{axis}
% \path (current bounding box.south) ++(0,0pt);
\end{tikzpicture}
\vspace{-3pt}
\caption*{\centering\scriptsize\textbf{(b)} Adaptive selection}
\end{subfigure}


\vspace{-3pt}
\caption{\textbf{Ablation studies.}
(a)~Exponentially decaying exploration (fft kernel; other kernels exhibit similar trends and are omitted for brevity): ``w/o Expl.''\ ($\varepsilon{=}0$, pure exploitation), ``w/o Explt.''\ ($\varepsilon{=}1$, pure exploration), ``w/o Decay''\ ($\varepsilon{=}0.5$, fixed rate), and MACO ($\varepsilon_0{=}0.9$, $\gamma{=}0.95$). MACO achieves the highest speedup ($1.0\times$, vs.\ $0.28\times$ for w/o Expl.) with the lowest power ($0.52\times$, vs.\ $1.00\times$ for w/o Explt.).
(b)~Adaptive confidence selection: MACO reduces runtime to $0.60\times$ of Tool-Only. MACO uses adaptive selection with self-learning (conf$_{\text{th}}{=}0.7$, and periodic validation every 5 iterations).
%All values are normalized per kernel to the maximum among methods and then averaged.
}
\vspace{-15pt}
\label{fig:ablation-decaying}
\label{fig:ablation-adaptive-combined}
\end{figure}
% ~\cite{tan2020opencgra}

\begin{figure*}[t]
\centering
\captionsetup[subfigure]{justification=centering,font=small,skip=0pt,labelformat=empty}

% ===== Power =====
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=.15\linewidth,
  ybar=0pt, bar width=8pt,
  enlarge x limits=0.05,
  ymin=0, ymax=1.10,
  ymajorgrids,
  grid style={dashed,line width=0.4pt},
  ylabel={\shortstack[c]{Normalized \\ Power}},
  ytick distance=0.2,
  symbolic x coords={fir,fft,latnrm,Domain1,spmv,conv,relu,Domain2,mvt,gemm,Domain3,Average},
  xtick=data,
  xtick style={draw=none},
  xticklabels={fir, fft, latnrm, {Domain~1}, spmv, conv, relu, {Domain~2}, mvt, gemm, {Domain~3}, Average},
  xticklabel style={
      font=\scriptsize\rmfamily, align=center, yshift=-1pt,
      text height=0.6ex, text depth=.3ex
  },
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend columns=4,
  legend style={at={(0.5,1.03)},anchor=south,draw=none,fill=none,font=\scriptsize,column sep=0.8em},
  legend image code/.code={\draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);}
]

% Qwen (F+D)
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor2] coordinates {
 (fir,1.000) (fft,1.000) (latnrm,1.000) (Domain1,1.000)
 (spmv,0.848) (conv,1.000) (relu,1.000) (Domain2,1.000)
 (mvt,1.000) (gemm,0.867) (Domain3,1.000) (Average,1.000)
};

% DSE algorithm
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor3] coordinates {
 (fir,0.623) (fft,0.755) (latnrm,0.767) (Domain1,0.984)
 (spmv,1.000) (conv,0.642) (relu,0.885) (Domain2,0.678)
 (mvt,0.642) (gemm,0.767) (Domain3,0.968) (Average,0.809)
};

% Human-expert
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor4] coordinates {
 (fir,0.453) (fft,0.623) (latnrm,0.500) (Domain1,0.730)
 (spmv,0.478) (conv,0.491) (relu,0.462) (Domain2,0.508)
 (mvt,0.491) (gemm,1.000) (Domain3,0.565) (Average,0.574)
};

% MACO
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor6] coordinates {
 (fir,0.434) (fft,0.566) (latnrm,0.400) (Domain1,0.635)
 (spmv,0.326) (conv,0.226) (relu,0.308) (Domain2,0.373)
 (mvt,0.415) (gemm,0.267) (Domain3,0.419) (Average,0.426)
};

\legend{single-agent flow, ASAP, Human expert, MACO}
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \vspace{-6pt}
% ===== Speedup =====
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=.15\linewidth,
  ybar=0pt, bar width=8pt,
  enlarge x limits=0.05,
  ymin=0, ymax=1.10,
  ymajorgrids,
  grid style={dashed,line width=0.4pt},
  ylabel={\shortstack[c]{Normalized \\ Speedup}},
  ytick distance=0.2,
  symbolic x coords={fir,fft,latnrm,Domain1,spmv,conv,relu,Domain2,mvt,gemm,Domain3,Average},
  xtick=data,
  xtick style={draw=none},
  xticklabels={fir, fft, latnrm, {Domain~1}, spmv, conv, relu, {Domain~2}, mvt, gemm, {Domain~3}, Average},
  xticklabel style={
      font=\scriptsize\rmfamily, align=center, yshift=-1pt,
      text height=0.6ex, text depth=.3ex
  },
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend style={draw=none, fill=none},
  legend image code/.code={\draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);}
]

% Qwen (F+D)
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor2] coordinates {
 (fir,0.577) (fft,0.625) (latnrm,0.897) (Domain1,0.778)
 (spmv,0.855) (conv,0.714) (relu,0.789) (Domain2,0.677)
 (mvt,0.600) (gemm,0.884) (Domain3,0.651) (Average,0.712)
};

% DSE algorithm
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor3] coordinates {
 (fir,0.538) (fft,0.683) (latnrm,0.638) (Domain1,0.685)
 (spmv,0.645) (conv,0.921) (relu,0.722) (Domain2,0.613)
 (mvt,0.580) (gemm,0.651) (Domain3,0.581) (Average,0.667)
};

% Human-expert
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor4] coordinates {
 (fir,0.769) (fft,0.750) (latnrm,0.931) (Domain1,0.963)
 (spmv,0.839) (conv,0.889) (relu,0.867) (Domain2,0.806)
 (mvt,0.720) (gemm,0.977) (Domain3,0.791) (Average,0.833)
};

% MACO
\addplot+[draw=gray!60, line width=0.4pt, fill=icolor6] coordinates {
 (fir,1.000) (fft,1.000) (latnrm,1.000) (Domain1,1.000)
 (spmv,1.000) (conv,1.000) (relu,1.000) (Domain2,1.000)
 (mvt,1.000) (gemm,1.000) (Domain3,1.000) (Average,1.000)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{-5pt}
\caption{\textbf{Comparison of power- and performance-targeted designs from MACO vs. other baselines.} Domains are 1. Embedded (fir, fft, latnrm), 2. AI/ML (spmv, conv, relu), and 3. HPC (mvt, gemm). Power is from logic synthesis; Speedup is reported by OpenCGRA~\cite{tan2020opencgra}. %with an in-order CPU’s performance as
% the baseline, and power is estimated under the ASAP 7 nm PDK using Synopsys Design Compiler tool.
}
\vspace{-15pt}
\label{fig:dual_objective_pure}
\end{figure*}

\begin{figure}[t] % 双栏要铺满两栏可改为 figure*
\centering
\captionsetup[subfigure]{
  labelformat=parens,
  labelsep=space,
  font=scriptsize,
  skip=2pt,
  justification=centering,
  singlelinecheck=false % 让单行标题也按上面的对齐方式来
}

% ================= (a) Runtime bars: DSE vs MACO =================
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    area legend,
    bar width=9pt,
    width=\linewidth, height=.40\linewidth,
    symbolic x coords={fir, fft, spmv, relu, gemm, average},
    xticklabel style={
      font=\scriptsize\rmfamily, align=center, yshift=-1pt,
      text height=0.6ex, text depth=.3ex
    },
    xtick=data,
    tick pos=left,
    ymin=0, ymax=32,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={font=\scriptsize},
    ymajorgrids,
    grid style={dashed,line width=0.4pt},
    ylabel={Runtime/(h)},
    legend style={
      at={(0.5,1.06)}, anchor=south,
      legend columns=2, column sep=8pt,
      draw=none, fill=none
    },
    enlarge x limits=0.12,
    clip=false
]

% 颜色
\definecolor{icolor4}{RGB}{114,188,213} % MACO
\definecolor{icolor5}{RGB}{239,138,071} % DSE
\definecolor{rbright}{RGB}{214,39,40}   % 箭头红（原先被注释，这里补回）

% 表格数值
\def\Mfir{4.29}  \def\Dfir{22.52}
\def\Mfft{4.89}  \def\Dfft{26.24}
\def\Mspmv{3.54} \def\Dspmv{18.26}
\def\Mrelu{2.70} \def\Drelu{14.76}
\def\Mgemm{4.53} \def\Dgemm{20.03}
\def\Mavg{3.99}  \def\Davg{20.36}

% 左柱 (DSE)，右柱 (MACO)
\def\leftbarshift{-4.5pt}
\def\rightbarshift{+4.5pt}

% DSE（左柱）
\addplot+[
  ybar, fill=icolor5!85, draw=gray!60, line width=0.4pt, bar shift=\leftbarshift,
  nodes near coords,
  nodes near coords style={font=\scriptsize, yshift=1pt, text=icolor5!100}
] coordinates {
  (fir,\Dfir) (fft,\Dfft) (spmv,\Dspmv) (relu,\Drelu) (gemm,\Dgemm) (average,\Davg)
};

% MACO（右柱）
\addplot+[
  ybar, fill=icolor4!85, draw=gray!60, line width=0.4pt, bar shift=\rightbarshift,
  nodes near coords,
  nodes near coords style={font=\scriptsize, yshift=0pt, xshift=2pt, text=icolor4!100}
] coordinates {
  (fir,\Mfir) (fft,\Mfft) (spmv,\Mspmv) (relu,\Mrelu) (gemm,\Mgemm) (average,\Mavg)
};

\legend{ASAP, MACO}

% 右柱(MACO)上方灰色虚线（高度 = 左柱 DSE）
\def\xleft{0pt}\def\xright{9pt}
\draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:fir,\Dfir) -- ([xshift=\xright]axis cs:fir,\Dfir);
\draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:fft,\Dfft) -- ([xshift=\xright]axis cs:fft,\Dfft);
\draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:spmv,\Dspmv) -- ([xshift=\xright]axis cs:spmv,\Dspmv);
\draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:relu,\Drelu) -- ([xshift=\xright]axis cs:relu,\Drelu);
\draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:gemm,\Dgemm) -- ([xshift=\xright]axis cs:gemm,\Dgemm);
\draw[gray, densely dashed, line width=0.3pt] ([xshift=\xleft]axis cs:average,\Davg) -- ([xshift=\xright]axis cs:average,\Davg);

% 垂直倍率箭头（右柱 MACO -> 左柱 DSE）
\draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
  ([xshift=\rightbarshift]axis cs:fir,\Mfir) -- ([xshift=\rightbarshift]axis cs:fir,\Dfir)
  node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.3$};

\draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
  ([xshift=\rightbarshift]axis cs:fft,\Mfft) -- ([xshift=\rightbarshift]axis cs:fft,\Dfft)
  node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.4$};

\draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
  ([xshift=\rightbarshift]axis cs:spmv,\Mspmv) -- ([xshift=\rightbarshift]axis cs:spmv,\Dspmv)
  node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.2$};

\draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
  ([xshift=\rightbarshift]axis cs:relu,\Mrelu) -- ([xshift=\rightbarshift]axis cs:relu,\Drelu)
  node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.5$};

\draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
  ([xshift=\rightbarshift]axis cs:gemm,\Mgemm) -- ([xshift=\rightbarshift]axis cs:gemm,\Dgemm)
  node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 4.4$};

\draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]}, shorten >=1pt, shorten <=1pt]
  ([xshift=\rightbarshift]axis cs:average,\Mavg) -- ([xshift=\rightbarshift]axis cs:average,\Davg)
  node[midway, xshift=+4pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.1$};

\end{axis}
\end{tikzpicture}
\caption{} % 仅显示 (a)
\label{fig:running_time}
\end{subfigure}

% \vspace{6pt} % 子图间距

% ================= (b) Iterative power curves: MACO =================
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
% 颜色
\definecolor{fftC}{RGB}{114,188,213}
\definecolor{gemmC}{RGB}{241,129,128}
\definecolor{spmvC}{RGB}{239,138,071}

\begin{axis}[
    name=mainaxis,
    width=0.95\linewidth,
    height=4.1cm,
    % xlabel={Iterations},
    xlabel={Number of iterations},
    ylabel={Power/(mW)},
    ymin=0, ymax=8,
    xmin=0, xmax=20,
    xtick={2,4,...,20},
    ymajorgrids=true,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={font=\scriptsize},
    grid style={dashed,line width=0.4pt},
    axis y line*=left,
    axis x line*=bottom,
    legend style={
        at={(0.65,0.85)},
        anchor=south,
        legend columns=3,
        font=\scriptsize,
        cells={anchor=west},
        column sep=5pt,
        row sep=2pt,
        draw=black,
        fill=white,
        rounded corners=2pt,
        inner sep=2pt
    }
]

% FFT power
\addplot[
  draw=fftC, thick,
  mark=*, 
  mark options={fill=fftC, draw=gray!60, line width=0.45pt}
] coordinates {
    (2,7.224) (4,6.212) (6,5.735) (7,5.091) (10,4.907) (12,3.949) (14,3.314) (16,3.297) (18,3.007) (20,3.0)
};
\addlegendentry{fft}

% SPMV power
\addplot[
  draw=spmvC, thick,
  mark=square*, 
  mark options={fill=spmvC, draw=gray!60, line width=0.45pt}
] coordinates {
    (2,5.975) (4,5.279) (6,4.672) (8,4.461) (10,4.594) (12,3.975) (14,3.314) (16,1.894) (18,1.493) (20,1.5)
};
\addlegendentry{spmv}

% GEMM power
\addplot[
  draw=gemmC, thick,
  mark=triangle*, 
  mark size=3.2pt,
  mark options={fill=gemmC, draw=gray!60, line width=0.45pt}
] coordinates {
    (2,3.346) (4,3.004) (6,3.002) (8,2.628) (10,2.261) (12,1.886) (14,1.15) (16,0.988) (18,0.842) (20,0.8)
};
\addlegendentry{gemm}

% 为统一图例符号（虚线）留的占位
\addlegendimage{draw=fftC,  dashed, thick, mark=o}
\addlegendimage{draw=spmvC, dashed, thick, mark=square}
\addlegendimage{draw=gemmC, dashed, thick, mark=triangle}

\end{axis}
\end{tikzpicture}
\caption{} % 仅显示 (b)
\label{fig:iterations}
\end{subfigure}
\vspace{-5pt}
\caption{\textbf{(a) Runtime of 50 iterations.} \textbf{(b) Power optimization} across iterations with MACO on fft, spmv, and gemm.}
\vspace{-20pt}
\label{fig:6}
\end{figure}
\subsection{Results}
\textbf{MACO Powered by Different LLM Models.} 
% --- Paragraph ---
%Table~\ref{tab:pass1_avg_models} presents the repair results of the MACO-based CGRA Fixer across different models, where $pass@1$ is the fraction of tasks for which the very first generated design passes all validity and mapping checks (i.e., succeeds without retries). It can be seen that the CGRA Fixer improves designs on all LLM models, and the improvement becomes more pronounced as LLM model size decreases. 
Table~\ref{tab:pass1_avg_models} presents the repair performance of the MACO-based CGRA Fixer across various LLMs, where $pass@1$ denotes the fraction of tasks successfully validated within one generation-and-repair attempt. The CGRA Fixer consistently enhances design validity across all evaluated models, with relative improvements becoming increasingly pronounced as the LLM model size decreases. 
Furthermore, Fig.~\ref{fig:power-efficiency-stacked}(a) illustrates the power efficiency optimization of MACO equipped with the CGRA Fixer across these different models. The results demonstrate that while MACO successfully generates valid CGRA designs regardless of the underlying LLM, the ultimate design quality scales strongly with model capacity. Overall, MACO effectively mitigates hardware generation errors across diverse LLMs, yielding progressively higher-quality configurations as larger models are deployed.
%architectures derived from larger models consistently achieve higher performance, indicating that model scale positively influences design quality.

% \begin{equation}
% \mathrm{pass@}k
% = \mathbb{E}_{p\in\mathcal{P}}
% \left[
%   1 - \frac{\binom{\,n - c_p\,}{k}}{\binom{\,n\,}{k}}
% \right],\qquad 1\le k \le n,
% \label{eq:passk}
% \end{equation}
% Equal.~\ref{eq:passk} show the computation of \emph{pass@1}, where $k=1$, and $c_p$ is the the number of passing runs.

% where: T is the task set; Gen_1(t) is the first generated design for task t;
% Check(\cdot) returns 1 iff the design passes all validity & mapping checks;
% and \mathbf{1}\{\cdot\} is the indicator function.

% Figure~\ref{fig:MACO_model} summarizes the iteration results of MACO across different models. As is shown in Figure~\ref{fig:MACO_model}, all models using MACO are able to generate valid architectures that can be successfully mapped. However, it is worth noting that the applicability of MACO improves as model capacity increases. Although the framework can effectively repair deficiencies in CGRAs generated by different models, the final architectures designed with larger models consistently achieve higher performance, indicating that model scale contributes positively to design quality.


\textbf{MACO Performance vs. Other Design Approaches.}
Fig.~\ref{fig:dual_objective_pure} 
reports a comparison across various kernels when the optimization objective is set for either performance or power consumption.
In this evaluation, MACO, the single-agent baseline, and ASAP are each allocated 20 search iterations.
When optimizing for power, MACO achieves a \textbf{25.9\%} reduction in average power relative to the best-performing baseline, accompanied by a 27.9\% reduction in area and a minor 7.1\% decrease in performance (speedup). Conversely, when optimizing for performance, MACO delivers \textbf{20.0\%} higher performance, incurring only modest power and area overheads of 3.2\% and 9.3\%, respectively.


Furthermore, we evaluate power efficiency across three representative kernels, as illustrated in Fig.~\ref{fig:power-efficiency-stacked}(b). By comparing the full MACO framework against both an ablated version (MACO without software optimization) and prior methods, we demonstrate that MACO's holistic co-design approach yields superior power efficiency. This underscores the critical importance of joint HW/SW exploration for optimal CGRA generation.
Finally, Table~\ref{tab:MACOsize} details the specific HW/SW parameters generated by the evaluated methods for the spmv kernel when targeting maximum power efficiency.

% It can be observed that MACO tends to select parameters that yield higher power efficiency, such as the kingmesh topology. 

% For the \emph{power} objective, MACO reduces average power by \textbf{25.9\%} relative to the strongest non-MACO baseline and simultaneously lowers area by \textbf{27.9\%}, at the cost of a \textbf{7.1\%} reduction in speedup. For the \emph{performance} objective, MACO improves speedup by \textbf{20.0\%} over the strongest non-MACO baseline, with accompanying overheads of \textbf{3.2\%} in power and \textbf{9.3\%} in area. All percentages are averaged across kernels.

% Speedup and power values for our framework and DSE algorithm are based on 20 iterations, while Qwen(F+D) and Manual design report the best of 20 runs. Because the iteration budget is limited, the DSE struggles to identify high-quality solutions, we set the DSE iteration count to 50 to ensure a valid comparison.

% \textcolor{brown}{\textbf{Ablation studies:}
% We further analyze two key components of MACO through the ablation studies in Fig.~\ref{fig:ablation-decaying}, using the Conv kernel as a representative example (other kernels exhibit consistent trends). Fig.~\ref{fig:ablation-decaying}(a) evaluates the exponentially decaying exploration strategy. Compared with pure exploitation, pure exploration, and fixed exploration without decay, MACO consistently achieves the best trade-off, delivering the highest normalized speedup while maintaining the lowest normalized power. This indicates that the decaying exploration enables MACO to effectively balance exploration and exploitation during the search process.
% Fig.~\ref{fig:ablation-adaptive-combined}(b) further evaluates the adaptive confidence-based selection mechanism. Tool-Only achieves perfect selection accuracy but incurs the highest runtime overhead, whereas LLM-Only reduces runtime but suffers from much lower accuracy. In contrast, MACO achieves a better trade-off, reducing normalized runtime to $0.64\times$ of Tool-Only while maintaining $0.80$ accuracy, compared with $0.50$ for LLM-Only. As the iteration proceeds, higher LLM confidence allows MACO to rely more on LLM-based selection, yielding progressively greater time savings. These results demonstrate that both mechanisms are critical for efficient and accurate iterative design refinement.}




% Runtime comparison of DSE-tool and MACO when iterations numbers is 50. Early iterations incur extra overhead due to multiple tool invocations, but as the process proceeds MACO amortizes this cost and delivers greater time savings. Power consumption optimization of typical kernels (fft, spmv, gemm) across iterations using MACO. MACO amortizes early tool-invocation overhead and yields large time savings   Early iterations incur multiple tool invocations overhead, but as the process proceeds MACO can select CGRA design by Fine-Grained Judge, yielding greater time savings.
\begin{table}[ht]
\centering
\footnotesize
\setlength{\tabcolsep}{4pt} % 缩小列间距
\begin{tabular}{c c c c c}
\toprule
\textbf{Parameter} 
& \makecell{\textbf{single-agent}\\\textbf{flow}}
& \makecell{\textbf{ASAP}}
& \makecell{\textbf{Human}\\\textbf{Expert}} 
& \textbf{MACO} \\
\midrule
Tile size            & 4$\times$4  & 4$\times$4  & 3$\times$3 & 3$\times$3 \\
FU\_types            & 8           & 7           & 7           & 8 \\
Config memory        &  24         &  16         & 12         & 10 \\
Interconnect             &  KingMesh   &  Mesh       & KingMesh   & KingMesh \\
Unrolling factor     &  2          &  4          & 2          & 3 \\
Vectorize factor     &  1          &  2          & 1          & 2 \\
\bottomrule
\end{tabular}
\vspace{5pt}
%\caption{\textbf{Comparison of HW/SW parameters across different CGRA generation methods.} The listed architecture parameters are derived from CGRA designs produced by each method for the \textit{spmv} kernel, with the objective of enhancing energy efficiency.}
\caption{\textbf{HW/SW parameters across CGRA generation methods.} Parameters reflect the optimal CGRA configurations generated by each approach for \textit{spmv} kernel, optimizing for power efficiency.}
\label{tab:MACOsize}
\vspace{-10pt}
\end{table}
\textbf{Ablation Study.}
% We further analyze two key components of MACO through the ablation studies in Fig.~\ref{fig:ablation-decaying} and Fig.~\ref{fig:ablation-adaptive-combined}. Fig.~\ref{fig:ablation-decaying} evaluates the effectiveness of exponentially decaying exploration. Compared with pure exploitation, pure exploration, and fixed exploration without decay, MACO consistently achieves the best overall trade-off, delivering the highest normalized speedup while maintaining the lowest normalized power on average across kernels. This result indicates that the decaying exploration strategy enables MACO to better balance exploration and exploitation during the search process, thereby improving the final design quality.}
We evaluate two key mechanisms within MACO: the exponentially decaying exploration strategy and the adaptive confidence-based selection. As illustrated in Fig.~\ref{fig:ablation-decaying}(a), the exponentially decaying exploration achieves the highest speedup and the lowest power for the fft kernel among the compared strategies. This confirms its effectiveness in dynamically balancing search breadth and depth to avoid local minima. 
Furthermore, Fig.~\ref{fig:ablation-adaptive-combined}(b) demonstrates that the adaptive confidence-based selection mechanism significantly accelerates the overall design loop, reducing average runtime to 0.6$\times$ that of a strictly tool-only selection baseline.

% \textcolor{brown}{Fig.~\ref{fig:ablation-adaptive-combined} evaluates the adaptive confidence-based selection mechanism. Tool-Only achieves the highest accuracy but incurs the largest runtime overhead, whereas LLM-Only reduces runtime at the cost of much lower accuracy. In contrast, MACO achieves a better trade-off, reducing normalized runtime to 0.64$\times$ of Tool-Only while maintaining 0.80 accuracy, compared with 0.50 for LLM-Only. This advantage becomes more pronounced over iterations as MACO increasingly relies on confident LLM-based selection. These results confirm the effectiveness of adaptive confidence-based selection for efficient and accurate iterative refinement.}

% Fig.~\ref{fig:ablation-adaptive-combined} further evaluates the adaptive confidence-based selection mechanism. Compared with the Tool-Only approach, MACO significantly reduces runtime, while also achieving substantially higher accuracy than the LLM-Only approach. Specifically, Tool-Only provides high selection accuracy but incurs the largest runtime overhead, whereas LLM-Only is computationally cheaper but suffers from low accuracy. By adaptively switching between LLM-based and tool-based selection according to confidence, MACO achieves a better balance between efficiency and reliability. These results demonstrate that the proposed adaptive mechanism is critical for enabling efficient and accurate iterative design refinement.
% Fig.~\ref{fig:ablation-adaptive-combined} further evaluates the adaptive confidence-based selection mechanism. Tool-Only achieves perfect selection accuracy but incurs the highest runtime overhead, whereas LLM-Only reduces runtime but suffers from much lower accuracy. In contrast, MACO achieves a better trade-off, reducing normalized runtime to 0.64$\times$ of Tool-Only while maintaining 0.80 accuracy, compared with 0.50 for LLM-Only. Importantly, this benefit becomes more pronounced as the iteration proceeds: in the early stages, low confidence requires tool-based evaluation to ensure reliable selection, while in later stages, higher confidence allows MACO to rely more on LLM-based selection, leading to progressively greater time savings. These results demonstrate that the adaptive mechanism is critical for efficient and accurate iterative design refinement.

\textbf{Runtime Comparison vs. ASAP~\cite{tan2022asap}.} 
As illustrated in Fig.~\ref{fig:6}(a), when both frameworks are evaluated over 50 search iterations, MACO requires approximately one-fifth of ASAP's total runtime. Although MACO incurs initial overhead during early iterations due to multiple EDA tool invocations, this cost is rapidly amortized as the optimization progresses. Specifically, MACO's Fine-Grained Judge progressively substitutes for expensive EDA tool evaluations during the design selection phase, yielding substantial time savings.

% As is shown in Fig.~\ref{fig:6}(a), when both MACO and the DSE tool are run for 50 iterations, MACO requires roughly one-fifth of DSE’s runtime. Early iterations incur multiple tool invocations overhead for MACO, but as the process proceeds MACO can select CGRA design by Fine-Grained Judge, yielding greater time savings.
% We further observe that MACO’s runtime is front-loaded: early iterations are dominated by calls to EDA tools for performance evaluation, whereas as the LLM’s confidence increases in later iterations, the per-iteration time decreases markedly.

% We also compare MACO’s runtime against a DSE-tool–based optimization and find that MACO is substantially faster, which is shown in Fig.~\ref{running_time}.
% \definecolor{fftC}{RGB}{114,188,213}
% \definecolor{gemmC}{RGB}{241,129,128}
% \definecolor{spmvC}{RGB}{239,138,071}

% \begin{figure}[htbp]
% \centering
% \begin{tikzpicture}

% % Left axis: Power
% \begin{axis}[
%     name=main axis,
%     width=8cm,
%     height=5cm, % 减小高度以减少空白
%     xlabel={Iterations},
%     ylabel={Power/(mW)},
%     ymin=0, ymax=8,
%      xmin=0, xmax=20,       % 设置x范围
%     xtick={2,4,...,20},    % 设置x轴刻度间隔为2
%     ymajorgrids=true,
%     grid style={dashed,line width=0.4pt},
%     axis y line*=left,
%     axis x line*=bottom,
%     % title={Performance and Power Analysis}, % 添加标题
%     title style={yshift=10pt}, % 标题位置调整
%     legend style={
%         at={(0.65,0.85)}, % 向上移动图例，减少空白
%         anchor=south,
%         legend columns=3,
%         font=\scriptsize,
%         cells={anchor=west},
%         column sep=5pt, % 减小列间距
%         row sep=2pt,    % 减小行间距
%         draw=black,
%         fill=white,
%         rounded corners=2pt,
%         inner sep=2pt   % 减小内边距
%     }
% ]
% % FFT power
% \addplot[
%   draw=fftC, thick,
%   mark=*, 
%   mark options={fill=fftC, draw=gray!60, line width=0.45pt}
% ] coordinates {
%     (2,7.224) (4,6.212) (6,5.735) (7,5.091) (10,4.907) (12,3.949) (14,3.314) (16,3.297) (18,3.007) (20,3.0)
% };
% \addlegendentry{fft}

% % SPMV power
% \addplot[
%   draw=spmvC, thick,
%   mark=square*, 
%   mark options={fill=spmvC, draw=gray!60, line width=0.45pt}
% ]coordinates {
%     (2,5.975) (4,5.279) (6,4.672) (8,4.461) (10,4.594) (12,3.975) (14,3.314) (16,1.894) (18,1.493) (20,1.5)
% };
% \addlegendentry{spmv}

% % GEMM power
% \addplot[
%   draw=gemmC, thick,
%   mark=triangle*, 
%   mark size=3.2pt,
%   mark options={fill=gemmC, draw=gray!60, line width=0.45pt}
% ] coordinates {
%     (2,3.346) (4,3.004) (6,3.002) (8,2.628) (10,2.261) (12,1.886) (14,1.15) (16,0.988) (18,0.842) (20,0.8)
% };
% \addlegendentry{gemm}

% % 手动添加power的图例项
% % \addlegendimage{fftC, dashed, thick, mark=o}
% % % \addlegendentry{FFT Power}
% % \addlegendimage{spmvC, dashed, thick, mark=square}
% % % \addlegendentry{SPMV Power}
% % \addlegendimage{gemmC, dashed, thick, mark=triangle}
% % \addlegendentry{GEMM Power}
% \addlegendimage{draw=fftC,  dashed, thick, mark=o}
% \addlegendimage{draw=spmvC, dashed, thick, mark=square}
% \addlegendimage{draw=gemmC, dashed, thick, mark=triangle}


% \end{axis}
% \end{tikzpicture}
% \vspace{-0.2cm}
% \caption{Power consumption optimization of typical kernels (fft, spmv, gemm) across iterations using MACO.}
% \vspace{-15pt}
% \label{fig:iterations}
% \end{figure}

% 需要在导言区：
% \usepackage{subcaption}



\textbf{Iterative Optimization and Convergence.} 
To evaluate the convergence behavior of the MACO optimization process, Fig.~\ref{fig:6}(b) tracks the power consumption trajectories for three representative kernels (fft, spmv, and gemm) across successive iterations. The results show that as the search progresses, the power consumption of the generated CGRA consistently decreases, ultimately achieving stable convergence at highly optimized designs.

%To evaluate the iterative performance and convergence across MACO optimization process, we report the power optimization of three representative kernels (fft, spmv, and gemm) across iterations, as shown in Fig.~\ref{fig:6}(b). The results show that as the number of iterations increases, the power consumption of the generated CGRAs progressively decreases until convergence.

% \textbf{Evaluation of self-learning agent's ability and influence on running time:} Figure 4 depicts the evolution of the design accuracy of the self-learning agent and the corresponding runtime as the number of iterations increases. The results indicate that the agent’s accuracy improves progressively with more iterations, while the runtime decreases accordingly.
\begin{figure}[h]
    \centering
    \vspace{-10pt}\includegraphics[width=0.99\linewidth]{images_agent/chip_layout_2.png}
    % \vspace{-9pt}
    \caption{The physical layout of CGRA generated by MACO.
    % \textcolor{red}{@zesong, in the table, 
    % (1) write: Tech Node and ASAP7
    % (2) Chip area just write: 2.99 mm2; (3) Supply Voltage}
    }
    % \vspace{20pt}
    \label{fig:chip_layout}
    \vspace{-10pt}
\end{figure}

\textbf{Physical Implementation of MACO-generated CGRAs.} 
To fully validate MACO, we selected a domain-specific 4$\times$4 CGRA produced by MACO and implemented it using commercial EDA tools with ASAP7~\cite{clark2016asap7}.
Figure.~\ref{fig:chip_layout} presents
the final routed layout. This successful implementation confirms that MACO extends beyond high-level architectural exploration to generate fully realizable, silicon-ready designs that satisfy strict physical constraints.

% , which is shown in Fig.~\ref{fig:chip_layout}

% achieves a compact area of 2.99 mm$^2$ and demonstrates an average power consumption of 30.49 mW (post layout) under 0.7 V at 435 MHz, The resulting 4×4 CGRA
% \begin{table*}[ht] 
% \centering
% \caption{CGRA mapping performance across different model sizes on 10 kernels and three application domains. 
% Success rate indicates the probability of successfully mapping the kernel in a one-shot manner. 
% Speedup is evaluated using the OpenCGRA toolflow, and power is estimated under the ASAP 7nm PDK using a unit-level power estimation tool.}
% \scriptsize
% \setlength{\tabcolsep}{3pt}
% \renewcommand{\arraystretch}{1}
% \begin{tabular}{c|c|ccc|ccc|ccc}
% \hline
% \multirow{2}{*}{\textbf{Domain}} 
% & \multirow{2}{*}{\textbf{Kernel / Arch.}} 
% & \multicolumn{3}{c|}{\textbf{deepseek-r1-distill-qwen-14b}} 
% & \multicolumn{3}{c|}{\textbf{deepseek-r1-distill-llama-70b}} 
% & \multicolumn{3}{c}{\textbf{qwen-plus}} \\
% \cline{3-11}
% &  
% & Success rate (\%)  & Speedup & Power (mW) 
% & Success rate (\%)  & Speedup & Power (mW) 
% & Success rate (\%)  & Speedup & Power (mW) \\
% \hline
% \multirow{5}{*}{\textbf{Embedded}} 
% & fir        & 56.67 & 2.36 & 1635.93 & 80.56 & 4.01 & 1813.24 & 100.0 & 2.85 & 811.44 \\
% & fft        & 58.32 & 3.75 & 2034.06 & 90.47 & 3.26 & 2007.05 & 95.83 & 4.55 & 1781.59 \\
% & latnrm     & 66.7    & 3.86   & xx      & xx    & xx   & xx      & xx    & xx   & xx \\
% & dtw        & xx    & xx   & xx      & xx    & xx   & xx      & xx    & xx   & xx \\
% & Domain-specialized & xx & xx & xx & xx & xx & xx & xx & xx & xx \\
% \hline
% \multirow{4}{*}{\textbf{Machine Learning}} 
% & spmv       & 85.83 & 3.96 & 2107.51 & 94.44 & 3.33 & 2112.52 & 100.0 & 3.34 & 1812.53 \\
% & conv       & 72.22 & 3.47 & 1886.87 & 83.36 & 3.33 & 1497.10 & 100.0 & 3.16 & 1215.66 \\
% & relu       & xx    & xx   & xx      & xx    & xx   & xx      & xx    & xx   & xx \\
% & Domain-specialized & xx & xx & xx & xx & xx & xx & xx & xx & xx \\
% \hline
% \multirow{4}{*}{\textbf{High-Perf. Computing}} 
% & histogram  & xx    & xx   & xx      & xx    & xx   & xx      & xx    & xx   & xx \\
% & mvt        & 66.7    & 1.67   & xx      & 93.93   & 2.38   &   & 83.87   & 2.89 & \\
% & gemm      &  53.33   & 1.89  & xx      & 87.87    &  2.09  &       & 100   & 3.44   & xx \\
% & Domain-specialized & xx & xx & xx & xx & xx & xx & xx & xx & xx \\
% \hline
% \end{tabular}
% \end{table*}

% , based on a single run of MACO

% Evaluation of CGRA architecture performance across different model sizes on three domains
% of kernels. CGRA architectures can be generated from all models using our framework, but the size of the model is proportional to the
% performance of the generated architectures. Note: SR1: success rate before Stage 2, which represents the probability of successfully mapping
% each kernel; SR2: success rate after Stage 2. Speedup is evaluated using the OpenCGRA toolflow, with an in-order CPU’s performance as
% the baseline, and power is estimated under the ASAP 7 nm PDK using Synopsys Design Compiler tool. And we evaluate these model based
% on a one-shot of our framework.
% Can the table title be below th

% & histogram  & 71.43    & 100    & 2.12   &      & 96.97    &  96.97   &   2.09 &     & 96.29    &  100.00   & 2.79  & \\

% \begin{table*}[ht]
% \centering
% \caption{Comparison of performance improvement and runtime reduction across kernels between architectures generated by MACO (with 10 design iterations) and other methods. In this experiment, our optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5.}
% \scriptsize % 缩小字体
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|ccc|ccc|ccc|ccc}
% \hline
% \multirow{2}{*}{\textbf{Kernel}} 
% & \multicolumn{3}{c|}{\textbf{MACO}} 
% & \multicolumn{3}{c|}{\textbf{Qwen(Domain-augmented)}} 
% & \multicolumn{3}{c|}{\textbf{Qwen(Few-shot Examples)}} 
% & \multicolumn{3}{c}{\textbf{Manual design}} \\
% \cline{2-13}
%  & Speedup & Power (mW) & Runtime (s) 
%  & Speedup & Power (mW) & Runtime (s)
%  & Speedup & Power (mW) & Runtime (s)
%  & Speedup & Power (mW) & Runtime (s) \\
% \hline
% fir        & 6.200 & 2.253 & 11138.111 & 2.818 & 5.330 & 751.218 & 2.400 & 5.331 & 751.288 & 5.167 & 3.391 & 6246.214 \\
% \hline
% conv       & 3.714 & 1.150 & 11243.174 & 2.88 & 5.265 & 976.422 & 5.333 & 3.359 & 717.14 &  4.910 & 2.609 & 7050.673\\
% \hline
% dtw        & 2.500 & 1.014 & 8498.439  & 2.400 & 3.011 & 684.184 & 2.744 & 3.002 & 640.398 & 2.500 & 1.524 & 5092.199 \\
% \hline
% fft        & 7.923 & 3.007 & xx & xx & xx & xx &  &  & & 7.667 & 4.590 & 6460.221 \\
% \hline
% Domain-specialized & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx \\
% \hline
% gemm       & 3.000 & 0.844 & 12979.348 & 3.391 & 5.167 & 705.744 & 2.615 & 2.246 & 643.93 & 2.428 & 2.977 & 8688.211 \\
% \hline
% latnrm     & 3.091 & 0.989 & 8758.676 & 5.250 & 3.032 & 697.46 & 2.714 & 1.490 & 673.616 & 3.400 & 2.248 & 5566.483 \\
% \hline
% mvt        & 4.0 & 2.225 & 13000.652 & 3.5 & 6.871 & 1778.046 & 1.473 & 5.329 & 764.94 & 1.571 & 5.330 & 7544.96  \\
% \hline
% Domain-specialized & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx \\
% \hline
% relu       & 3.5 & 0.839 & 9026.544 & 7.25 & 2.250 & 615.66 & 2.604 & 6.444 & 653.76 & 3.363 & 1.163 & 4480.467 \\
% \hline
% spmv      & 3.928 & 1.493 & 9026.544  & 4.86 & 3.93  & 1243.106 & 4.61  & 3.05 & 1288.661 & 3.842 & 2.237 & 5390.459\\
% \hline
% Domain-specialized & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx & xx \\
% \hline
% \end{tabular}
% \end{table*}
% % use 32 cpu to get the value
% \begin{table*}[ht]
% \centering
% \caption{Comparison of performance improvement and runtime reduction across kernels between architectures generated by MACO (with 10 design iterations) and other methods. In this experiment, our optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5.}
% \footnotesize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|ccc|ccc|ccc|ccc}
% \hline
% \multirow{2}{*}{\textbf{Domain}} 
% & \multirow{2}{*}{\textbf{Kernel}} 
% & \multicolumn{3}{c|}{\textbf{MACO}} 
% & \multicolumn{3}{c|}{\textbf{Qwen(Domain-augmented)}} 
% & \multicolumn{3}{c|}{\textbf{Qwen(Few-shot Examples)}} 
% & \multicolumn{3}{c}{\textbf{Manual design}} \\
% \cline{3-14}
% &  
% & Sp. & \makecell{Power \\ (mW)} & Runtime (min) 
% & Sp. & \makecell{Power \\ (mW)} & Runtime (min)
% & Sp. & \makecell{Power \\ (mW)} & Runtime (min)
% & Sp. & \makecell{Power \\ (mW)} & Runtime (min) \\
% \hline
% \multirow{5}{*}{\textbf{Embedded}} 
% & fir        & 6.200 & 2.253 & 11138.111 & 2.818 & 5.330 & 751.218 & 2.400 & 5.331 & 751.288 & 5.167 & 3.391 & 6246.214 \\
% & fft        & 7.923 & 3.007 & 15169.548 & 5.5 & 5.255 & 687.98 & 8.25 & 4.007 & 729.239 & 6.6 & 3.314 & 8342.221 \\
% & latnrm     & 3.091 & 0.989 & 8758.676 & 5.250 & 3.032 & 697.46 & 3.400 & 2.248 & 673.616 & 2.714 & 1.490  & 5566.483 \\
% & dtw        & 2.500 & 1.014 & 8498.439  & 2.400 & 3.011 & 684.184 & 2.744 & 3.002 & 640.398 & 2.500 & 1.524 & 5092.199 \\
% & \makecell{Domain-\\specialized} & 5.5 & 3.963 & 16052.923 & 4.714 & 6.270 & 1161.34 & 4.125 & 6.170 & 1079.33 & 4.125 & 4.594 & 8764.94 \\
% \hline
% \multirow{4}{*}{\textbf{Machine Learning}} 
% & spmv       & 3.928 & 1.493 & 9026.544  & 4.86 & 3.93  & 1011.068  & 4.61  & 3.05 & 1073.88 & 3.842 & 2.237 & 5390.459\\
% & conv       & 3.714 & 1.150 & 11243.174 & 2.88 & 5.265 & 976.422 & 5.333 & 3.359 & 717.14 &  4.910 & 2.609 & 7050.673\\
% & relu       & 3.5 & 0.839 & 9026.544 &6.444 & 2.604 & 653.76  &  7.25 & 2.250 & 615.66 & 3.363 & 1.163 & 4480.467 \\
% & \makecell{Domain-\\specialized} & 4.56 & 2.239 & 13386.6 & 3.318 & 5.901 & 1243.106 & 3.5 & 3.952 & 1015.785 & 3.66 & 3.001 & 8248.57 \\
% \hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 4.0 & 2.225 & 13000.652 & 1.473&  5.329 & 1357.38 & 4.3  & 4.631& 764.94 & 3.16 & 2.611 & 7544.96  \\
% & gemm       & 3.000 & 0.844 & 12979.348 & 3.391 & 5.167 & 705.744 & 2.615 & 2.246 & 643.93 & 2.428 & 2.977 & 8688.211 \\
% & \makecell{Domain-\\specialized} & 3.5 & 2.617 & 15556.474 & 6.142 & 6.223 & 2130.984  & 4.0 & 5.984 & 1338.618  & 3.5 & 3.469 & 10956.904 \\
% \hline
% \end{tabular}
% \end{table*}
% \begin{table*}[ht]
% \centering
% \caption{Comparison of performance improvement and runtime reduction across kernels between architectures generated by MACO (with 10 design iterations), MACO without codesign, and other methods. In this experiment, our optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5.}
% \footnotesize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|ccc|ccc|ccc|ccc|ccc}
% \hline
% \multirow{2}{*}{\textbf{Domain}} & \multirow{2}{*}{\textbf{Kernel}} & 
% \multicolumn{3}{c|}{\textbf{MACO}} & 
% \multicolumn{3}{c|}{\textbf{Ours w/o codesign}} &
% \multicolumn{3}{c|}{\textbf{Qwen(Domain-aug.)}} & 
% \multicolumn{3}{c|}{\textbf{Qwen(Few-shot)}} & 
% \multicolumn{3}{c}{\textbf{Manual design}} \\
% \cline{3-17}
% & & Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)} & 
% Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)} & 
% Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)} & 
% Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)} & 
% Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)} \\
% \hline
% \multirow{5}{*}{\textbf{Embedded}} 
% & fir & 6.2 & 2.3 & 185.6 & 5.8 & 2.6 & 190.0 & 2.8 & 5.3 & 12.5 & 2.4 & 5.3 & 12.5 & 5.2 & 3.4 & 104.1 \\
% & fft & 7.9 & 3.0 & 252.8 & 7.0 & 3.2 & 260.0 & 5.5 & 5.3 & 11.5 & 8.3 & 4.0 & 12.2 & 6.6 & 3.3 & 139.0 \\
% & latnrm & 3.1 & 1.0 & 146.0 & 2.9 & 1.2 & 150.0 & 5.3 & 3.0 & 11.6 & 3.4 & 2.3 & 11.3 & 2.7 & 1.5 & 92.8 \\
% & dtw & 2.5 & 1.0 & 141.6 & 2.3 & 1.2 & 145.0 & 2.4 & 3.0 & 11.4 & 2.7 & 3.0 & 10.7 & 2.5 & 1.5 & 84.9 \\
% & \makecell{Domain-\\specialized} & 5.5 & 4.0 & 267.6 & 5.0 & 4.5 & 270.0 & 4.7 & 6.3 & 19.4 & 4.1 & 6.2 & 18.0 & 4.1 & 4.6 & 146.1 \\
% \hline
% \multirow{4}{*}{\textbf{ML.}} 
% & spmv & 3.9 & 1.5 & 150.4 & 3.7 & 1.7 & 155.0 & 4.8 & 3.9 & 16.9 & 4.6 & 3.1 & 17.9 & 3.8 & 2.2 & 89.8 \\
% & conv & 3.7 & 1.2 & 187.4 & 3.4 & 1.4 & 190.0 & 2.9 & 5.3 & 16.3 & 5.3 & 3.4 & 12.0 & 4.9 & 2.6 & 117.5 \\
% & relu & 3.5 & 0.8 & 150.4 & 3.3 & 0.9 & 155.0 & 6.4 & 2.6 & 10.9 & 7.3 & 2.3 & 10.3 & 3.4 & 1.2 & 74.7 \\
% & \makecell{Domain-\\specialized} & 4.6 & 2.2 & 223.1 & 4.3 & 2.5 & 230.0 & 3.3 & 5.9 & 20.7 & 3.5 & 4.0 & 16.9 & 3.7 & 3.0 & 137.5 \\
% \hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}} 
% & mvt & 4.0 & 2.2 & 216.7 & 3.8 & 2.5 & 220.0 & 1.5 & 5.3 & 22.6 & 4.3 & 4.6 & 12.8 & 3.2 & 2.6 & 125.8 \\
% & gemm & 3.0 & 0.8 & 216.3 & 2.8 & 1.0 & 220.0 & 3.4 & 5.2 & 11.8 & 2.6 & 2.3 & 10.7 & 2.4 & 3.0 & 144.8 \\
% & \makecell{Domain-\\specialized} & 3.5 & 2.6 & 259.3 & 3.3 & 2.8 & 265.0 & 6.1 & 6.2 & 35.5 & 4.0 & 6.0 & 22.3 & 3.5 & 3.5 & 182.6 \\
% \hline
% \end{tabular}
% \end{table*}



% \begin{table*}[ht]
% \centering
% \caption{Comparison of performance improvement and runtime reduction across kernels between architectures generated by MACO (with 10 design iterations) and other methods. In this experiment, our optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5.}
% \footnotesize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|ccc|ccc|ccc|ccc}
% \hline
% \multirow{2}{*}{\textbf{Domain}} 
% & \multirow{2}{*}{\textbf{Kernel}} 
% & \multicolumn{3}{c|}{\textbf{MACO}} 
% & \multicolumn{3}{c|}{\textbf{Qwen(Domain-aug.)}} 
% & \multicolumn{3}{c|}{\textbf{Qwen(Few-shot)}} 
% & \multicolumn{3}{c}{\textbf{Manual design}} \\
% \cline{3-14}
% &  
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)} 
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Runtime \\ (min)} \\
% \hline
% \multirow{5}{*}{\textbf{Embedded}} 
% & fir        & 6.2 & 2.3 & 185.6 & 2.8 & 5.3 & 12.5 & 2.4 & 5.3 & 12.5 & 5.2 & 3.4 & 104.1 \\
% & fft        & 7.9 & 3.0 & 252.8 & 5.5 & 5.3 & 11.5 & 8.3 & 4.0 & 12.2 & 6.6 & 3.3 & 139.0 \\
% & latnrm     & 3.1 & 1.0 & 146.0 & 5.3 & 3.0 & 11.6 & 3.4 & 2.3 & 11.3 & 2.7 & 1.5  & 92.8 \\
% & dtw        & 2.5 & 1.0 & 141.6  & 2.4 & 3.0 & 11.4 & 2.7 & 3.0 & 10.7 & 2.5 & 1.5 & 84.9\\
% & \makecell{Domain-\\specialized} & 5.5 & 4.0 & 267.6 & 4.7 & 6.3 & 19.4 & 4.1 & 6.2 & 18.0 & 4.1 & 4.6 & 146.1 \\
% \hline
% \multirow{4}{*}{\textbf{ML.}} 
% & spmv       & 3.9 & 1.5 & 150.4   & 4.8  & 3.9  & 16.9  & 4.6  & 3.1 & 17.9  & 3.8 & 2.2 & 89.8\\
% & conv       & 3.7 & 1.2 & 187.4   & 2.9 & 5.3  & 16.3   & 5.3 & 3.4 & 12.0  &  4.9 & 2.6 & 117.5\\
% & relu       & 3.5 & 0.8 & 150.4   &6.4  & 2.6  & 10.9   &  7.3 & 2.3 & 10.3 & 3.4 & 1.2 & 74.7 \\
% & \makecell{Domain-\\specialized} & 4.6 & 2.2 & 223.1     & 3.3 & 5.9 & 20.7  & 3.5 & 4.0 & 16.9 & 3.7 & 3.0 & 137.5 \\
% \hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 4.0 & 2.2 & 216.7 & 1.5 &  5.3 & 22.6 & 4.3 & 4.6 & 12.8 & 3.2 & 2.6 & 125.8  \\
% & gemm       & 3.0 & 0.8 & 216.3 & 3.4 & 5.2 & 11.8 & 2.6 & 2.3 & 10.7 & 2.4 & 3.0 & 144.8 \\
% & \makecell{Domain-\\specialized} & 3.5 & 2.6 & 259.3 & 6.1 & 6.2 & 35.5 & 4.0 & 6.0 & 22.3  & 3.5 & 3.5 & 182.6 \\
% \hline
% \end{tabular}
% \end{table*}
% \begin{table*}[ht]
% \centering
% \caption{Comparison of performance improvement and runtime reduction across kernels between architectures generated by MACO (with 10 design iterations) and other methods. In this experiment, our optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5.}
% \footnotesize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|cccc|cccc|cccc|cccc}
% \hline
% \multirow{2}{*}{\textbf{Domain}} 
% & \multirow{2}{*}{\textbf{Kernel}} 
% & \multicolumn{4}{c|}{\textbf{MACO}} 
% & \multicolumn{4}{c|}{\textbf{Qwen (Domain-aug.)}} 
% & \multicolumn{4}{c|}{\textbf{Qwen (Few-shot)}} 
% & \multicolumn{4}{c}{\textbf{Manual design}} \\
% \cline{3-18}
% &  
% & Sp. & \makecell{Power \\ (mW)} & Tile size & \makecell{Runtime \\ (min)} 
% & Sp. & \makecell{Power \\ (mW)} & Tile size & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & Tile size & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & Tile size & \makecell{Runtime \\ (min)} \\
% \hline
% \multirow{5}{*}{\textbf{Embedded}} 
% & fir        & 3.0 & 1.2 & 2x2 & 185.6 & 2.8 & 5.3 & 2x2 & 104.1 & 3.0 & 3.3 & 12.5 & 104.1 & 2.4 & 2.2 & 10.0 & 92.0 \\
% & fft        & 7.9 & 3.0 &  & 252.8 & 5.5 & 5.3 & 11.5 & 139.0 & 8.3 & 4.0 & 12.2 & 139.0 & 6.6 & 3.3 & 10.0 & 139.0 \\
% & latnrm     & 3.1 & 1.0 & 10.0 & 146.0 & 5.3 & 3.0 & 11.6 &  92.8 & 3.4 & 2.3 & 11.3 &  92.8 & 2.7 & 1.5 & 10.0 &  92.8 \\
% & dtw        & 2.5 & 1.0 & 10.0 & 141.6 & 2.4 & 3.0 & 11.4 &  84.9 & 2.7 & 3.0 & 10.7 &  84.9 & 2.5 & 1.5 & 10.0 &  84.9 \\
% & \makecell{Domain-\\specialized} 
%              & 5.5 & 4.0 & 18.0 & 267.6 & 4.7 & 6.3 & 19.4 & 146.1 & 4.1 & 6.2 & 18.0 & 146.1 & 4.1 & 4.6 & 18.0 & 146.1 \\
% \hline
% \multirow{4}{*}{\textbf{ML.}} 
% & spmv       & 3.9 & 1.5 & 10.0 & 150.4 & 4.8 & 3.9 & 16.9 &  89.8 & 4.6 & 3.1 & 17.9 &  89.8 & 3.8 & 2.2 & 10.0 &  89.8 \\
% & conv       & 3.7 & 1.2 & 12.0 & 187.4 & 2.9 & 5.3 & 16.3 & 117.5 & 5.3 & 3.4 & 12.0 & 117.5 & 4.9 & 2.6 & 10.0 & 117.5 \\
% & relu       & 3.5 & 0.8 & 10.0 & 150.4 & 6.4 & 2.6 & 10.9 &  74.7 & 7.3 & 2.3 & 10.3 &  74.7 & 3.4 & 1.2 & 10.0 &  74.7 \\
% & \makecell{Domain-\\specialized} 
%              & 4.6 & 2.2 & 14.0 & 223.1 & 3.3 & 5.9 & 20.7 & 137.5 & 3.5 & 4.0 & 16.9 & 137.5 & 3.7 & 3.0 & 12.0 & 137.5 \\
% \hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 4.0 & 2.2 & 12.0 & 216.7 & 1.5 & 5.3 & 22.6 & 125.8 & 4.3 & 4.6 & 12.8 & 125.8 & 3.2 & 2.6 & 12.0 & 125.8 \\
% & gemm       & 3.0 & 0.8 & 12.0 & 216.3 & 3.4 & 5.2 & 11.8 & 144.8 & 2.6 & 2.3 & 10.7 & 144.8 & 2.4 & 3.0 & 12.0 & 144.8 \\
% & \makecell{Domain-\\specialized} 
%              & 3.5 & 2.6 & 16.0 & 259.3 & 6.1 & 6.2 & 35.5 & 182.6 & 4.0 & 6.0 & 22.3 & 182.6 & 3.5 & 3.5 & 16.0 & 182.6 \\
% \hline
% \end{tabular}
% \end{table*}


% \begin{table*}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|cccc|cccc|cccc|cccc}
% \hline\hline
% \multirow{2}{*}{\textbf{Domain}}
% & \multirow{2}{*}{\textbf{Kernel}}
% & \multicolumn{4}{c|}{\textbf{Qwen(Few-shot)}} 
% & \multicolumn{4}{c|}{\textbf{Qwen(Domain-aug.)}} 
% & \multicolumn{4}{c}{\textbf{Manual design}} 
% & \multicolumn{4}{c|}{\textbf{MACO}} \\
% \cline{3-18}
% &  
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)} 
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)} \\
% \hline\hline
% \multirow{5}{*}{\makecell{\textbf{Embedded}\\\textbf{Domain}}} 
% & fir        & 2.8 & \textbf{5.3} & 2$\times$2 & 123.5 & 3.0 & \textbf{3.3} & 3$\times$3 & 137.6 & 2.4 & \textbf{\textcolor{green}{2.2}} & 3$\times$3 & 104.1 & 6.2 & \textbf{{2.3}} & 2$\times$2 & 185.6 \\
% & fft        & 5.5 & \textbf{5.3} & 4$\times$4 & 132.8 & 8.3 & \textbf{4.0} & 4$\times$4 & 110.2 & 6.6 & \textbf{3.3} & 4$\times$4 & 139.0 & 7.9 & \textbf{\textcolor{green}{3.0}} & 3$\times$3 & 252.8 \\
% & latnrm     & 4.8 & \textbf{3.0} & 3$\times$3 & 101.6 & 3.4 & \textbf{2.3} & 3$\times$3 & 91.3 & 2.7 & \textbf{1.5} & 2$\times$2 & 92.8 & 3.2 & \textbf{\textcolor{green}{1.2}} & 2$\times$2 & 146.0 \\
% & domain-specific
%              & 4.7 & \textbf{6.3} & 5$\times$5 & 179.4 & 4.1 & \textbf{6.2} & 5$\times$5 & 158.0 & 4.1 & \textbf{4.6} & 4$\times$4 & 146.1 & 5.5 & \textbf{\textcolor{green}{4.0}} & 4$\times$4 & 267.6 \\
% \hline\hline
% \multirow{4}{*}{\makecell{\textbf{Machine}\\\textbf{Learning}}} 
% & spmv       & 4.8 & \textbf{3.9} & 4$\times$4 & 106.9 & 3.1 & \textbf{4.6} & 4$\times$4 & 117.9 & 3.8 & \textbf{2.2} & 3$\times$3 & 89.8 & 3.9 & \textbf{\textcolor{green}{1.5}} & 2$\times$2 & 150.4 \\
% & conv       & 2.9 & \textbf{5.3} & 2$\times$2 & 146.3 & 5.3 & \textbf{3.4} & 3$\times$3 & 132.0 & 4.9 & \textbf{2.6} & 3$\times$3 & 117.5 & 3.7 & \textbf{\textcolor{green}{1.2}} & 2$\times$2 & 187.4 \\
% & relu       & 6.4 & \textbf{2.6} & 3$\times$3 & 110.9 & 7.3 & \textbf{2.3} & 3$\times$3 & 90.3 & 3.4 & \textbf{1.2} & 2$\times$2 & 74.7 & 3.5 & \textbf{\textcolor{green}{0.8}} & 2$\times$2 & 150.4 \\
% & domain-specific
%              & 3.3 & \textbf{5.9} & 4$\times$4 & 180.7 & 3.5 & \textbf{4.0} & 4$\times$4 & 170.9 & 3.7 & \textbf{3.0} & 3$\times$3 & 137.5 & 4.6 & \textbf{\textcolor{green}{2.2}} & 3$\times$3 & 223.1 \\
% \hline\hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 1.5 & \textbf{5.3} & 2$\times$2 & 180.6 & 2.9 & \textbf{3.4} & 3$\times$3 & 140.8 & 3.2 & \textbf{2.6} & 3$\times$3 & 125.8 & 4.0 & \textbf{\textcolor{green}{2.2}} & 3$\times$3 & 216.7 \\
% & gemm       & 3.1 & \textbf{2.6} & 3$\times$3 & 11.8 & 2.6 & \textbf{2.3} & 3$\times$3 & 100.7 & 2.4 & \textbf{3.0} & 3$\times$3 & 144.8 & 3.0 & \textbf{\textcolor{green}{0.8}} & 2$\times$2 & 216.3 \\
% & domain-specific
%              & 6.1 & \textbf{6.2} & 5$\times$5 & 211.5 & 4.0 & \textbf{6.0} & 4$\times$4 & 203.3 & 3.5 & \textbf{3.5} & 3$\times$3 & 182.6 & 3.5 & \textbf{\textcolor{green}{2.6}} & 3$\times$3 & 259.3 \\
% \hline\hline
% \end{tabular}
% \BlankLine
% \caption{\textbf{Comparison of power optimization between CGRAs generated by our framework and other methods.} -- The evaluation's optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5. Speedup and power values for our framework are based on 10 design iterations, while Qwen (Few-shot) and Qwen (Domain-aug.) report the best of 10 runs; manual design values are obtained from repeated experiments with feedback over 10 iterations. Note: Sp. means the speedup compared with the inorder--cpu. Power consumption does not include SRAM. The runtime refers to the time spent invoking the DC tool. Since our framework calls the tool multiple times in the early stages,
% it tends to consume a longer time. }
% \end{table*}

% \multirow{5}{*}{\makecell{\textbf{Embedded}\\\textbf{Domain}}} 
% & fir        & 2.8 & \textbf{5.3} & 141765.4 & 2$\times$2 & 123.5 & 3.0 & \textbf{3.3} & 81676.2 & 3$\times$3 & 137.6 & 2.4 & \textbf{\textcolor{green}{2.2}} & 54999.9 & 3$\times$3 & 104.1 & 6.2 & \textbf{2.3} & 55454.4 & 2$\times$2 & 185.6 \\
% & fft        & 5.5 & \textbf{5.3} & 129173.7 & 4$\times$4 & 132.8 & 8.3 & \textbf{4.0} & 97069.4 & 4$\times$4 & 110.2 & 6.6 & \textbf{3.3} & 78422.4 & 4$\times$4 & 139.0 & 7.9 & \textbf{\textcolor{green}{3.0}} & 75168.4 & 3$\times$3 & 252.8 \\
% & latnrm     & 4.8 & \textbf{3.0} & 74621.8  & 3$\times$3 & 101.6 & 3.4 & \textbf{2.3} & 55430.8 & 3$\times$3 & 91.3  & 2.7 & \textbf{1.5} & 36590.9 & 2$\times$2 & 92.8  & 3.2 & \textbf{\textcolor{green}{1.2}} & 29032.1 & 2$\times$2 & 146.0 \\
% & domain-specific & 4.7 & \textbf{6.3} & 152881.2 & 5$\times$5 & 179.4 & 4.1 & \textbf{6.2} & 150364.1 & 5$\times$5 & 158.0 & 4.1 & \textbf{4.6} & 112242.7 & 4$\times$4 & 146.1 & 5.5 & \textbf{\textcolor{green}{4.0}} & 96562.5 & 4$\times$4 & 267.6 \\
% \hline\hline
% \multirow{4}{*}{\makecell{\textbf{Machine}\\\textbf{Learning}}} 
% & spmv       & 4.8 & \textbf{3.9} & 94799.9 & 4$\times$4 & 106.9 & 3.1 & \textbf{4.6} & 115452.8 & 4$\times$4 & 117.9 & 3.8 & \textbf{2.2} & 54243.2 & 3$\times$3 & 89.8  & 3.9 & \textbf{\textcolor{green}{1.5}} & 37033.4 & 2$\times$2 & 150.4 \\
% & conv       & 2.9 & \textbf{5.3} & 140088.6 & 2$\times$2 & 146.3 & 5.3 & \textbf{3.4} & 81849.1 & 3$\times$3 & 132.0 & 4.9 & \textbf{2.6} & 66889.5 & 3$\times$3 & 117.5 & 3.7 & \textbf{\textcolor{green}{1.2}} & 29041.7 & 2$\times$2 & 187.4 \\
% & relu       & 6.4 & \textbf{2.6} & 64371.3 & 3$\times$3 & 110.9 & 7.3 & \textbf{2.3} & 56222.8 & 3$\times$3 & 90.3  & 3.4 & \textbf{1.2} & 29698.9 & 2$\times$2 & 74.7  & 3.5 & \textbf{\textcolor{green}{0.8}} & 20421.8 & 2$\times$2 & 150.4 \\
% & domain-specific & 3.3 & \textbf{5.9} & 139478.8 & 4$\times$4 & 180.7 & 3.5 & \textbf{4.0} & 94821.8 & 4$\times$4 & 170.9 & 3.7 & \textbf{3.0} & 74776.7 & 3$\times$3 & 137.5 & 4.6 & \textbf{\textcolor{green}{2.2}} & 54243.2 & 3$\times$3 & 223.1 \\
% \hline\hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 1.5 & \textbf{5.3} & 141845.7 & 2$\times$2 & 180.6 & 2.9 & \textbf{3.4} & 83805.6 & 3$\times$3 & 140.8 & 3.2 & \textbf{2.6} & 65231.4 & 3$\times$3 & 125.8 & 4.0 & \textbf{\textcolor{green}{2.2}} & 54168.8 & 3$\times$3 & 216.7 \\
% & gemm       & 3.1 & \textbf{2.6} & 66062.1 & 3$\times$3 & 11.8  & 2.6 & \textbf{2.3} & 56163.1 & 3$\times$3 & 100.7 & 2.4 & \textbf{3.0} & 74916.5 & 3$\times$3 & 144.8 & 3.0 & \textbf{\textcolor{green}{0.8}} & 20421.8 & 2$\times$2 & 216.3 \\
% & domain-specific & 6.1 & \textbf{6.2} & 151042.3 & 5$\times$5 & 211.5 & 4.0 & \textbf{6.0} & 142573.5 & 4$\times$4 & 203.3 & 3.5 & \textbf{3.5} & 85596.0 & 3$\times$3 & 182.6 & 3.5 & \textbf{\textcolor{green}{2.6}} & 65369.3 & 3$\times$3 & 259.3 \\


% \begin{table*}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|ccccc|ccccc|ccccc|ccccc}
% \hline\hline
% \multirow{2}{*}{\textbf{Domain}}
% & \multirow{2}{*}{\textbf{Kernel}}
% & \multicolumn{5}{c|}{\textbf{Qwen(Few-shot)}} 
% & \multicolumn{5}{c|}{\textbf{Qwen(Domain-aug.)}} 
% & \multicolumn{5}{c|}{\textbf{Manual design}} 
% & \multicolumn{5}{c}{\textbf{MACO}} \\
% \cline{3-22}
% &  
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)} \\
% \hline\hline

% \multirow{5}{*}{\makecell{\textbf{Embedded}\\\textbf{Domain}}} 
% & fir        & 2.8 & \textbf{5.3} & 141.8 & 2$\times$2 & 123.5 & 3.0 & \textbf{3.3} & 81.7 & 3$\times$3 & 137.6 & 2.4 & \textbf{\textcolor{green}{2.2}} & 55.0 & 3$\times$3 & 104.1 & 6.2 & \textbf{{2.3}} & 55.5 & 2$\times$2 & 185.6 \\
% & fft        & 5.5 & \textbf{5.3} & 129.2 & 4$\times$4 & 132.8 & 8.3 & \textbf{4.0} & 97.1 & 4$\times$4 & 110.2 & 6.6 & \textbf{3.3} & 78.4 & 4$\times$4 & 139.0 & 7.9 & \textbf{\textcolor{green}{3.0}} & 75.2 & 3$\times$3 & 252.8 \\
% & latnrm     & 4.8 & \textbf{3.0} & 74.6 & 3$\times$3 & 101.6 & 3.4 & \textbf{2.3} & 55.4 & 3$\times$3 & 91.3  & 2.7 & \textbf{1.5} & 36.6 & 2$\times$2 & 92.8  & 3.2 & \textbf{\textcolor{green}{1.2}} & 29.0 & 2$\times$2 & 146.0 \\
% & domain-specific & 4.7 & \textbf{6.3} & 152.9 & 5$\times$5 & 179.4 & 4.1 & \textbf{6.2} & 150.4 & 5$\times$5 & 158.0 & 4.1 & \textbf{4.6} & 112.2 & 4$\times$4 & 146.1 & 5.5 & \textbf{\textcolor{green}{4.0}} & 96.6 & 4$\times$4 & 267.6 \\
% \hline\hline
% \multirow{4}{*}{\makecell{\textbf{Machine}\\\textbf{Learning}}} 
% & spmv       & 4.8 & \textbf{3.9} & 94.8 & 4$\times$4 & 106.9 & 3.1 & \textbf{4.6} & 115.5 & 4$\times$4 & 117.9 & 3.8 & \textbf{2.2} & 54.2 & 3$\times$3 & 89.8  & 3.9 & \textbf{\textcolor{green}{1.5}} & 37.0 & 2$\times$2 & 150.4 \\
% & conv       & 2.9 & \textbf{5.3} & 140.1 & 2$\times$2 & 146.3 & 5.3 & \textbf{3.4} & 81.8 & 3$\times$3 & 132.0 & 4.9 & \textbf{2.6} & 66.9 & 3$\times$3 & 117.5 & 3.7 & \textbf{\textcolor{green}{1.2}} & 29.0 & 2$\times$2 & 187.4 \\
% & relu       & 6.4 & \textbf{2.6} & 64.4 & 3$\times$3 & 110.9 & 7.3 & \textbf{2.3} & 56.2 & 3$\times$3 & 90.3  & 3.4 & \textbf{1.2} & 29.7 & 2$\times$2 & 74.7  & 3.5 & \textbf{\textcolor{green}{0.8}} & 20.4 & 2$\times$2 & 150.4 \\
% & domain-specific & 3.3 & \textbf{5.9} & 139.5 & 4$\times$4 & 180.7 & 3.5 & \textbf{4.0} & 94.8 & 4$\times$4 & 170.9 & 3.7 & \textbf{3.0} & 74.8 & 3$\times$3 & 137.5 & 4.6 & \textbf{\textcolor{green}{2.2}} & 54.2 & 3$\times$3 & 223.1 \\
% \hline\hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 1.5 & \textbf{5.3} & 141.8 & 2$\times$2 & 180.6 & 2.9 & \textbf{3.4} & 83.8 & 3$\times$3 & 140.8 & 3.2 & \textbf{2.6} & 65.2 & 3$\times$3 & 125.8 & 4.0 & \textbf{\textcolor{green}{2.2}} & 54.2 & 3$\times$3 & 216.7 \\
% & gemm       & 3.1 & \textbf{2.6} & 66.1 & 3$\times$3 & 11.8  & 2.6 & \textbf{2.3} & 56.2 & 3$\times$3 & 100.7 & 2.4 & \textbf{3.0} & 74.9 & 3$\times$3 & 144.8 & 3.0 & \textbf{\textcolor{green}{0.8}} & 20.4 & 2$\times$2 & 216.3 \\
% & domain-specific & 6.1 & \textbf{6.2} & 151.0 & 5$\times$5 & 211.5 & 4.0 & \textbf{6.0} & 142.6 & 4$\times$4 & 203.3 & 3.5 & \textbf{3.5} & 85.6 & 3$\times$3 & 182.6 & 3.5 & \textbf{\textcolor{green}{2.6}} & 65.4 & 3$\times$3 & 259.3 \\
% \hline\hline
% \end{tabular}
% \BlankLine
% \caption{\textbf{Comparison of power optimization between CGRAs generated by our framework and other methods.} The evaluation's optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5. Speedup and power values for our framework are based on 10 design iterations, while Qwen (Few-shot) and Qwen (Domain-aug.) report the best of 10 runs; manual design values are obtained from repeated experiments with feedback over 10 iterations. Note: Sp. means the speedup compared with the inorder--cpu. Power consumption does not include SRAM. The runtime refers to the time spent invoking the DC tool. Since our framework calls the tool multiple times in the early stages,
% it tends to consume a longer time. }
% \end{table*}



% \begin{table*}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|cccc|cccc|cccc|cccc}
% \hline\hline
% \multirow{2}{*}{\textbf{Domain}}
% & \multirow{2}{*}{\textbf{Kernel}}
% & \multicolumn{4}{c|}{\textbf{Qwen(Few-shot)}} 
% & \multicolumn{4}{c|}{\textbf{Qwen(Domain-aug.)}} 
% & \multicolumn{4}{c|}{\textbf{Manual design}} 
% & \multicolumn{4}{c}{\textbf{MACO}} \\
% \cline{3-18}
% &  
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Area \\ (k$\mu\text{m}^2$)} & \makecell{Runtime \\ (min)} \\
% \hline\hline

% \multirow{5}{*}{\makecell{\textbf{Embedded}\\\textbf{Domain}}} 
% & fir        & 2.8 & \textbf{5.3} & 141.8 & 123.5 & 3.0 & \textbf{3.3} & 81.7 & 137.6 & 2.4 & \textbf{\textcolor{green!70!black}{2.2}} & 55.0 & 104.1 & 6.2 & \textbf{2.3} & 55.5 & 185.6 \\
% & fft        & 5.5 & \textbf{5.3} & 129.2 & 132.8 & 8.3 & \textbf{4.0} & 97.1 & 110.2 & 6.6 & \textbf{3.3} & 78.4 & 139.0 & 7.9 & \textbf{\textcolor{green!70!black}{3.0}} & 75.2 & 252.8 \\
% & latnrm     & 4.8 & \textbf{3.0} & 74.6 & 101.6 & 3.4 & \textbf{2.3} & 55.4 & 91.3  & 2.7 & \textbf{1.5} & 36.6 & 92.8  & 3.2 & \textbf{\textcolor{green!70!black}{1.2}} & 29.0 & 146.0 \\
% & domain-specific & 4.7 & \textbf{6.3} & 152.9 & 179.4 & 4.1 & \textbf{6.2} & 150.4 & 158.0 & 4.1 & \textbf{4.6} & 112.2 & 146.1 & 5.5 & \textbf{\textcolor{green!70!black}{4.0}} & 96.6 & 267.6 \\
% \hline\hline
% \multirow{4}{*}{\makecell{\textbf{Machine}\\\textbf{Learning}}} 
% & spmv       & 4.8 & \textbf{3.9} & 94.8 & 106.9 & 3.1 & \textbf{4.6} & 115.5 & 117.9 & 3.8 & \textbf{2.2} & 54.2 & 89.8  & 3.9 & \textbf{\textcolor{green!70!black}{1.5}} & 37.0 & 150.4 \\
% & conv       & 2.9 & \textbf{5.3} & 140.1 & 146.3 & 5.3 & \textbf{3.4} & 81.8 & 132.0 & 4.9 & \textbf{2.6} & 66.9 & 117.5 & 3.7 & \textbf{\textcolor{green!70!black}{1.2}} & 29.0 & 187.4 \\
% & relu       & 6.4 & \textbf{2.6} & 64.4 & 110.9 & 7.3 & \textbf{2.3} & 56.2 & 90.3  & 3.4 & \textbf{1.2} & 29.7 & 74.7  & 3.5 & \textbf{\textcolor{green!70!black}{0.8}} & 20.4 & 150.4 \\
% & domain-specific & 3.3 & \textbf{5.9} & 139.5 & 180.7 & 3.5 & \textbf{4.0} & 94.8 & 170.9 & 3.7 & \textbf{3.0} & 74.8 & 137.5 & 4.6 & \textbf{\textcolor{green!70!black}{2.2}} & 54.2 & 223.1 \\
% \hline\hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 1.5 & \textbf{5.3} & 141.8 & 180.6 & 2.9 & \textbf{3.4} & 83.8 & 140.8 & 3.2 & \textbf{2.6} & 65.2 & 125.8 & 4.0 & \textbf{\textcolor{green!70!black}{2.2}} & 54.2 & 216.7 \\
% & gemm       & 3.1 & \textbf{2.6} & 66.1 & 11.8  & 2.6 & \textbf{2.3} & 56.2 & 100.7 & 2.4 & \textbf{3.0} & 74.9 & 144.8 & 3.0 & \textbf{\textcolor{green!70!black}{0.8}} & 20.4 & 216.3 \\
% & domain-specific & 6.1 & \textbf{6.2} & 151.0 & 211.5 & 4.0 & \textbf{6.0} & 142.6 & 203.3 & 3.5 & \textbf{3.5} & 85.6 & 182.6 & 3.5 & \textbf{\textcolor{green!70!black}{2.6}} & 65.4 & 259.3 \\
% \hline\hline
% \end{tabular}
% \BlankLine
% \caption{\textbf{Comparison of power optimization between CGRAs generated by MACO vs. other methods.} The evaluation's optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5. Speedup and power values for our framework are based on 10 design iterations, while Qwen (Few-shot) and Qwen (Domain-aug.) report the best of 10 runs; manual design values are obtained from repeated experiments with feedback over 10 iterations. Note: Sp. means the speedup compared with the inorder--cpu. Power consumption does not include SRAM. The runtime refers to the time spent invoking the DC tool. Since our framework calls the tool multiple times in the early stages,
% it tends to consume a longer time.
% Green numbers indicate winning solutions.}
% \label{tab:MACOvs}
% \end{table*}





% \begin{table}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|cccc}
% \hline\hline
% \textbf{Domain} & \textbf{Kernel} 
% & \textbf{Qwen(Few-shot)} & \textbf{Qwen(Domain-aug.)} 
% & \textbf{Manual design} & \textbf{MACO} \\
% \hline\hline
% \multirow{5}{*}{Embedded Domain} 
% & fir        & 2$\times$2 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% & fft        & 4$\times$4 & 4$\times$4 & 4$\times$4 & 3$\times$3 \\
% & latnrm     & 3$\times$3 & 3$\times$3 & 2$\times$2 & 2$\times$2 \\
% & domain-specific & 5$\times$5 & 5$\times$5 & 4$\times$4 & 4$\times$4 \\
% \hline
% \multirow{4}{*}{Machine Learning} 
% & spmv       & 4$\times$4 & 4$\times$4 & 3$\times$3 & 2$\times$2 \\
% & conv       & 2$\times$2 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% & relu       & 3$\times$3 & 3$\times$3 & 2$\times$2 & 2$\times$2 \\
% & domain-specific & 4$\times$4 & 4$\times$4 & 3$\times$3 & 3$\times$3 \\
% \hline
% \multirow{3}{*}{High-Perf. Computing} 
% & mvt        & 2$\times$2 & 3$\times$3 & 3$\times$3 & 3$\times$3 \\
% & gemm       & 3$\times$3 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% & domain-specific & 5$\times$5 & 4$\times$4 & 3$\times$3 & 3$\times$3 \\
% \hline\hline
% \end{tabular}
% \caption{\textbf{Tile size comparison across different CGRA generation methods.} Each value represents the tile size (rows × columns) chosen by the respective method for each kernel.}
% \end{table}
% \begin{table}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|cccc}
% \hline\hline
% \textbf{Kernel} 
% & \textbf{Qwen(Few-shot)} & \textbf{Qwen(Domain-aug.)} 
% & \textbf{Manual design} & \textbf{MACO} \\
% \hline\hline
% fir        & 2$\times$2 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% fft        & 4$\times$4 & 4$\times$4 & 4$\times$4 & 3$\times$3 \\
% latnrm     & 3$\times$3 & 3$\times$3 & 2$\times$2 & 2$\times$2 \\
% \makecell{domain-specific \\ (Embedded)} & 5$\times$5 & 5$\times$5 & 4$\times$4 & 4$\times$4 \\
% spmv       & 4$\times$4 & 4$\times$4 & 3$\times$3 & 2$\times$2 \\
% conv       & 2$\times$2 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% relu       & 3$\times$3 & 3$\times$3 & 2$\times$2 & 2$\times$2 \\
% \makecell{domain-specific \\ (ML)} & 4$\times$4 & 4$\times$4 & 3$\times$3 & 3$\times$3 \\
% mvt        & 2$\times$2 & 3$\times$3 & 3$\times$3 & 3$\times$3 \\
% gemm       & 3$\times$3 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% \makecell{domain-specific \\ (HPC)} & 5$\times$5 & 4$\times$4 & 3$\times$3 & 3$\times$3 \\
% \hline\hline
% \end{tabular}
% \caption{\textbf{Tile size comparison across different CGRA generation methods.} Each value represents the tile size (rows × columns) chosen by the respective method for each kernel.}
% \end{table}


% \begin{table}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{4pt} % 缩小列间距
% \begin{tabular}{c c c c c}
% \toprule
% \textbf{Kernel} 
% & \makecell{\textbf{Qwen}\\\textbf{(Few-shot)}}
% \makecell{\textbf{Qwen}\\\textbf{(Domain-aug.)}}
% & \makecell{\textbf{Manual}\\\textbf{design}} 
% & \textbf{MACO} \\
% \midrule
% fir        & 2$\times$2 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% fft        & 4$\times$4 & 4$\times$4 & 4$\times$4 & 3$\times$3 \\
% latnrm     & 3$\times$3 & 3$\times$3 & 2$\times$2 & 2$\times$2 \\
% % Embeded specific & 5$\times$5 & 5$\times$5 & 4$\times$4 & 4$\times$4 \\
% spmv       & 4$\times$4 & 4$\times$4 & 3$\times$3 & 2$\times$2 \\
% conv       & 2$\times$2 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% relu       & 3$\times$3 & 3$\times$3 & 2$\times$2 & 2$\times$2 \\
% % \makecell{domain-specific \\ (ML)} & 4$\times$4 & 4$\times$4 & 3$\times$3 & 3$\times$3 \\
% mvt        & 2$\times$2 & 3$\times$3 & 3$\times$3 & 3$\times$3 \\
% gemm       & 3$\times$3 & 3$\times$3 & 3$\times$3 & 2$\times$2 \\
% % HPC          & 5$\times$5 & 4$\times$4 & 3$\times$3 & 3$\times$3 \\
% \bottomrule
% \end{tabular}
% \caption{\textbf{Tile size comparison across different CGRA generation methods.} Each value represents the tile size (rows × columns) chosen by the respective method for each kernel.\todo[inline]{Same style as the other tables, and only tile count diminish the power of our framework, can we include more parameters chosen by MACO, e.g., SW factors, HW func unit types?}}
% \end{table}







% \begin{table*}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{3pt} % 缩小列间距
% \renewcommand{\arraystretch}{1} % 紧凑行高
% \begin{tabular}{c|c|cccc|cccc|cccc|cccc}
% \hline\hline
% \multirow{2}{*}{\textbf{Domain}}
% & \multirow{2}{*}{\textbf{Kernel}}
% & \multicolumn{4}{c|}{\textbf{Qwen(Few-shot)}} 
% & \multicolumn{4}{c|}{\textbf{Qwen(Domain-aug.)}} 
% & \multicolumn{4}{c}{\textbf{Manual design}} 
% & \multicolumn{4}{c|}{\textbf{MACO}} \\
% \cline{3-18}
% &  
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)} 
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)}
% & Sp. & \makecell{Power \\ (mW)} & \makecell{Tile \\ size} & \makecell{Runtime \\ (min)} \\
% \hline\hline
% \multirow{5}{*}{\makecell{\textbf{Embedded}\\\textbf{Domain}}} 
% & fir        & 2.8 & 5.3 & 2$\times$2 & 123.5 & 3.0 & 3.3 & 3$\times$3 & 137.6 & 2.4 & 2.2 & 3$\times$3 & 104.1 & 6.2 & \textbf{2.3} & 2$\times$2 & 185.6 \\
% & fft        & 5.5 & 5.3 & 4$\times$4 & 132.8 & 8.3 & 4.0 & 4$\times$4 & 110.2 & 6.6 & 3.3 & 4$\times$4 & 139.0 & 7.9 & \textbf{3.0} & 3$\times$3 & 252.8 \\
% & latnrm     & 4.8 & 3.0 & 3$\times$3 & 101.6 & 3.4 & 2.3 & 3$\times$3 & 91.3 & 2.7 & 1.5 & 2$\times$2 & 92.8 & 3.2 & \textbf{1.2} & 2$\times$2 & 146.0 \\
% & domain-specific
%              & 4.7 & 6.3 & 5$\times$5 & 179.4 & 4.1 & 6.2 & 5$\times$5 & 158.0 & 4.1 & 4.6 & 4$\times$4 & 146.1 & 5.5 & \textbf{4.0} & 4$\times$4 & 267.6 \\
% \hline\hline
% \multirow{4}{*}{\makecell{\textbf{Machine}\\\textbf{Learning}}} 
% & spmv       & 4.8 & 3.9 & 4$\times$4 & 106.9 & 3.1 & 4.6 & 4$\times$4 & 117.9 & 3.8 & 2.2 & 3$\times$3 & 89.8 & 3.9 & \textbf{1.5} & 2$\times$2 & 150.4 \\
% & conv       & 2.9 & 5.3 & 2$\times$2 & 146.3 & 5.3 & 3.4 & 3$\times$3 & 132.0 & 4.9 & 2.6 & 3$\times$3 & 117.5 & 3.7 & \textbf{1.2} & 2$\times$2 & 187.4 \\
% & relu       & 6.4 & 2.6 & 3$\times$3 & 110.9 & 7.3 & 2.3 & 3$\times$3 & 90.3 & 3.4 & 1.2 & 2$\times$2 & 74.7 & 3.5 & \textbf{0.8} & 2$\times$2 & 150.4 \\
% & domain-specific
%              & 3.3 & 5.9 & 4$\times$4 & 180.7 & 3.5 & 4.0 & 4$\times$4 & 170.9 & 3.7 & 3.0 & 3$\times$3 & 137.5 & 4.6 & \textbf{2.2} & 3$\times$3 & 223.1 \\
% \hline\hline
% \multirow{3}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}}
% & mvt        & 1.5 & 5.3 & 2$\times$2 & 180.6 & 2.9 & 3.4 & 3$\times$3 & 140.8 & 3.2 & 2.6 & 3$\times$3 & 125.8 & 4.0 & \textbf{2.2} & 3$\times$3 & 216.7 \\
% & gemm       & 3.1 & 2.6 & 3$\times$3 & 11.8 & 2.6 & 2.3 & 3$\times$3 & 100.7 & 2.4 & 3.0 & 3$\times$3 & 144.8 & 3.0 & \textbf{0.8} & 2$\times$2 & 216.3 \\
% & domain-specific
%              & 6.1 & 6.2 & 5$\times$5 & 211.5 & 4.0 & 6.0 & 4$\times$4 & 203.3 & 3.5 & 3.5 & 3$\times$3 & 182.6 & 3.5 & \textbf{2.6} & 3$\times$3 & 259.3 \\
% \hline\hline
% \end{tabular}
% \BlankLine
% \caption{\textbf{Comparison of power optimization between CGRAs generated by our framework and other methods.} -- The evaluation's optimization objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5. Speedup and power values for our framework are based on 10 design iterations, while Qwen (Few-shot) and Qwen (Domain-aug.) report the best of 10 runs; manual design values are obtained from repeated experiments with feedback over 10 iterations. Note: Sp. means the speedup compared with the inorder--cpu. Power consumption does not include SRAM. The runtime refers to the time spent invoking the DC tool. Since our framework calls the tool multiple times in the early stages,
% it tends to consume a longer time. }
% \end{table*}
% \todo[inline]{Rename "domain-specific" and make that two-row be single-row}
% & dtw        & 2.5 & 1.0 & 2x2 & 141.6 & 5.0 & 2.6 & 3$\times$3 & 81.4 & 2.5 & 2.2 & 3$\times$3 & 92.7 & 2.5 & 1.5 & 2x2 & 84.9 \\
% Speedup and power values for Qwen (Few-shot) and Qwen (Domain-aug.) are the averages over 10 experimental runs, while the manual design value is the final result obtained based on feedback collected during 10 design iterations. The runtime refers to the time spent invoking the DC tool. Since MACO calls the tool multiple times in the early stages, it tends to consume a longer time.
% Comparison of performance
% improvement and runtime reduction across kernels between architectures generated by our framework and other methods. Optimization
% objective is power consumption, aiming to minimize it while maintaining a speedup greater than 1.5. Note: Sp. means the speedup compared
% with the inoder cpu. Power consumption does not include SRAM. The runtime refers to the time spent invoking the DC tool. Speedup and
% power values for our framework are based on 10 design iterations, while Qwen (Few-shot) and Qwen (Domain-aug.) report the best of 10
% runs; manual design values reflect the final results after 10 iterations. Since our framework calls the tool multiple times in the early stages,
% it tends to consume a longer time.
% Rename ”domain-specific” and

% \begin{table*}[ht] 
% \centering
% \scriptsize
% \setlength{\tabcolsep}{3pt} % 控制列间距
% \renewcommand{\arraystretch}{1.2} % 控制行间距
% { % 保证表格宽度等于两栏宽度
% \begin{tabular}{c|c|cccc|cccc|cccc}
% \hline\hline
% \multirow{2}{*}{\textbf{Domain}} 
% & \multirow{2}{*}{\textbf{Kernel}} 
% & \multicolumn{4}{c|}{\textbf{deepseek-r1-distill-qwen-14b}} 
% & \multicolumn{4}{c|}{\textbf{deepseek-r1-distill-llama-70b}} 
% & \multicolumn{4}{c}{\textbf{qwen-plus}} \\
% \cline{3-14}
% &  
% & SR.1 (\%) & SR.2 (\%) & Speedup & \makecell{Power \\ (mW)}
% & SR.1 (\%) & SR.2 (\%) & Speedup & \makecell{Power \\ (mW)}
% & SR.1 (\%) & SR.2 (\%) & Speedup & \makecell{Power \\ (mW)} \\
% \hline\hline
% \multirow{5}{*}{\makecell{\textbf{Embedded}\\\textbf{Domain}}} 
% & fir        & 56.7 & 100.0 & 4.2 & 5.9 & 80.6 & 97.5 & 4.0 & 6.0 & 100.0 & 100.0 & 2.9 & 5.3 \\
% & fft        & 58.3 & 100.0 & 5.5 & 17.2 & 90.5 & 100.0 & 6.6 & 11.9 & 95.8 & 100.0 & 4.6 & 7.2 \\
% & latnrm     & 66.7  & 100.0    & 4.3 & 24.5 & 78.6    & 92.9    & 2.9   & 14.5      & 100.0    & 100.0    & 2.6   & 3.9 \\
% & domain-specific  & 77.8 & 100.0 & 4.4 & 18.3 & 94.4 & 94.4 & 3.2 & 12.9 & 100.0 & 100.0 & 2.9 & 8.2 \\
% \hline\hline
% \multirow{4}{*}{\makecell{\textbf{Machine}\\\textbf{Learning}}} 
% & spmv       & 85.8 & 100.0 & 4.0 & 15.3 & 94.4 & 100.0 & 3.3 & 5.3 & 100.0 & 100.0 & 3.3 & 3.5 \\
% & conv       & 72.2 & 100.0 & 3.5 & 13.6 & 83.7 & 100.0 & 3.3 & 7.2 & 100.0 & 100.0 & 3.2 & 3.2 \\
% & relu       & 69.4    & 95.0    & 6.7   & 22.5      & 90.5    & 97.6    & 3.2   & 6.7      & 98.3    &  100.0   &  3.5  & 3.3 \\
% & domain-specific & 66.7 & 93.3 & 3.7 & 18.4 & 88.9 & 100.0 & 3.0 & 7.7 & 100.0 & 100.0 & 2.6 & 3.7 \\
% \hline\hline
% \multirow{4}{*}{\makecell{\textbf{High-Perf.}\\\textbf{Computing}}} 
% & mvt        & 66.7  & 95.8 & 2.3 & 23.5      & 93.9 & 100.0 & 2.4 & 8.6  & 83.9 & 100.0 & 2.9 & 4.4  \\
% & gemm       & 53.3 & 100.0 & 3.5 & 22.9      & 87.9 & 100.0 & 2.1 & 8.0  & 100.0   & 100.0 & 3.4 & 4.0 \\
% & domain-specific  & 60.0 & 93.3 & 2.5 & 22.4 & 94.4 & 100.0 & 2.1 & 9.4 & 100.0 & 100.0 & 2.4 & 4.3 \\
% \hline\hline
% \end{tabular}}
% \BlankLine
% \caption{\textbf{Evaluation of CGRA design performance across different model sizes in MACO framework.} The evaluation is based on a one-shot of our framework. Note: SR1: success rate before Stage 2, which represents the probability of successfully mapping the kernel on the CGRA design; SR2: success rate after Stage 2. Speedup is evaluated using the OpenCGRA toolflow\cite{tan2020opencgra}, with an in-order CPU’s performance as the baseline, and power is estimated under the ASAP 7 nm PDK using Synopsys Design Compiler tool.}
% \label{table:MACO_framework}
% \end{table*}



% \begin{figure*}[ht]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar=0pt,
%     bar width=8pt,                 % 柱子窄一些
%     width=\textwidth,              % 图宽 = 整个页面宽度
%     height=4cm,
%     symbolic x coords={fir,conv,gemm,fft,latnrm,mvt,relu,spmv,average},
%     xtick=data,
%     xtick style={draw=none},
%     enlarge x limits=0.08,         % 控制两边空隙
%     % ylabel={Normalized Power Efficiency},
%     ytick distance=1,
%     ylabel={\shortstack[c]{Normalized \\ Power Efficiency}},
%     ylabel style={font=\tiny},  % 添加这行使y轴标签变小
%     ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},  % 添加这行来设置y轴刻度
%     ymin=0,
%     ymajorgrids=true,
%     grid style={dashed,line width=0.8pt},
%     legend style={
%         at={(0.5,1.05)},            % 图例移到上方
%         anchor=south,
%         legend columns=5,
%         cells={anchor=west},
%         font=\scriptsize,
%         column sep=0.5ex
%     },
%     legend image code/.code={
%       \draw[#1,fill] (0cm,-0.05cm) rectangle (0.4cm,0.05cm);
%     },
%     tick label style={font=\small},
%     label style={font=\small},
%     % 添加节点显示数值的配置
%     visualization depends on={y \as \rawy},  % 保存原始y值
%     nodes near coords={
%         \ifnum\coordindex=8  % 只对average列显示数值（索引从0开始，average是第8个）
%             \pgfmathprintnumber[fixed,precision=3]{\rawy}
%         \fi
%     },
%     every node near coord/.append style={
%         font=\tiny,
%         rotate=0,
%         anchor=south,
%         yshift=2pt,  % 数值与柱子的距离
%         % 添加以下两行确保数值正确对齐柱子
%         xshift=0.08*\pgfplotbarwidth,  % 水平居中于柱子
%         align=center,                 % 文本对齐方式
%     },
%     % 添加此选项防止数值重叠
%     clip=false
% ]

% % Qwen(少样本) (Qwen(few shot))
% \addplot coordinates {(fir,0.712) (conv,0.797) (gemm,0.845) (fft,0.681) (latnrm,0.771) (mvt,0.692) (relu,0.768) (spmv,0.585) (average,0.7)};

% % Qwen(领域增强) (Qwen(domain-aug.))
% \addplot coordinates {(fir,0.825) (conv,0.880) (gemm,0.891) (fft,0.854) (latnrm,0.850) (mvt,0.563) (relu,0.898) (spmv,0.676) (average,0.8)};

% % 手动设计 (manual design)
% \addplot coordinates {(fir,1.000) (conv,1.000) (gemm,1.000) (fft,1.000) (latnrm,1.000) (mvt,1.000) (relu,1.000) (spmv,1.000) (average,1.0)};

% % 无代码协同设计 (our without codesign)
% \addplot coordinates {(fir,0.686) (conv,0.991) (gemm,0.649) (fft,0.594) (latnrm,1.101) (mvt,1.009) (relu,0.922) (spmv,0.903) (average,0.8)};

% % 我们的方法 (ours, MACO)
% \addplot coordinates {(fir,1.001) (conv,1.124) (gemm,1.040) (fft,1.201) (latnrm,1.248) (mvt,1.245) (relu,1.318) (spmv,1.031) (average,1.2)};

% \legend{Qwen (Few-shot),Qwen (Domain-aug.),Manual design,MACO w/o SW Opt.,MACO}


% % \legend{MACO,MACO w/o SW Opt.,Qwen (Few-shot),Qwen (Domain-aug.),Manual design}
% \end{axis}
% \end{tikzpicture}
% \caption{\textbf{Comparison of power efficiency \textcolor{red}{(performance/power)} across 8 kernels for different methods} -- The evaluation compares MACO, MACO without software optimization, and other state-of-the-art LLM-based approaches for CGRA architecture generation. The most power-efficient CGRA design for each kernel is selected from 10 iterative runs and normalized against the results obtained from manual design.
% }
% \label{fig:power-efficiency}
% \end{figure*}

% 可调旋钮
% \newcommand{\BarW}{6.5pt}   % 柱宽（再小一点=更不容易越界）
% \newcommand{\XPad}{0.16}    % 左右留白（建议 0.14–0.22 之间）
% \definecolor{icolor1}{RGB}{30,70,110} 
% \definecolor{icolor2}{RGB}{255,208,111} 
% \definecolor{icolor3}{RGB}{242,218,190} 
% \definecolor{icolor4}{RGB}{114,188,213} 
% \definecolor{icolor5}{RGB}{239,138,071} 
% \definecolor{icolor6}{RGB}{231,98,84}

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar=0pt,
%     bar width=6.5pt,
%     width=\linewidth,
%     height=3.8cm,
%     symbolic x coords={fft,spmv,gemm,average},
%     xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%     },
%     xtick=data,
%     xtick style={draw=none},
%     enlarge x limits=\XPad,        % ↑ 调大这个避免两端越界
%     ymin=0, ymax=1.3,
%     ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
%     ymajorgrids=true,
%     grid style={dashed,line width=0.6pt},
%     ylabel={\shortstack[c]{Normalized \\ Power Efficiency}},
%     ylabel style={font=\tiny},
%     tick label style={font=\small},
%     label style={font=\small},
%     clip=true,                     % 关键：不要让柱子画出坐标轴外
%     % legend style={
%     %     at={(0.5,1.05)}, anchor=south,
%     %     legend columns=3, font=\scriptsize,
%     %     column sep=0.6ex, draw=none, fill=none
%     % },
%     legend style={
%   at={(rel axis cs:0.5,1.03)},
%   anchor=south,
%   legend columns=3,
%   % ——这两行是关键——
%   cells={anchor=west},        % 图标和文字都以左侧为锚点
%   legend cell align={left},   % 若有换行，单元格内文字左对齐
%   % ————————————————
%   column sep=0.8em,
%   font=\scriptsize,
%   draw=none, fill=none
% },
%     legend image code/.code={
%       \draw[#1,fill] (0cm,-0.05cm) rectangle (0.38cm,0.05cm);
%     },
%     visualization depends on={y \as \rawy},
%     nodes near coords={
%         \ifnum\coordindex=3 \pgfmathprintnumber[fixed,precision=1]{\rawy} \fi
%     },
%     every node near coord/.append style={font=\tiny, anchor=south, yshift=1.5pt}
% ]

% % 数据（从你的原图抽取，并按 {fft, spmv, gemm, average} 重排）
% \addplot [draw=icolor2, fill=icolor2] coordinates {(fft,0.681) (spmv,0.585) (gemm,0.845) (average,0.700)}; % Qwen(F+D)
% \addplot [draw=icolor3, fill=icolor3]coordinates {(fft,0.854) (spmv,0.676) (gemm,0.891) (average,0.800)}; % DSE-tools
% \addplot [draw=icolor4, fill=icolor4]coordinates {(fft,1.000) (spmv,1.000) (gemm,1.000) (average,1.000)}; % Manual design
% \addplot [draw=icolor5, fill=icolor5]coordinates {(fft,0.594) (spmv,0.903) (gemm,0.649) (average,0.800)}; % MACO w/o SW Opt.
% \addplot [draw=icolor6, fill=icolor6]coordinates {(fft,1.201) (spmv,1.031) (gemm,1.040) (average,1.200)}; % MACO

% \legend{Qwen(F+D), DSE-tools, Manual design, MACO w/o SW Opt.,MACO}
% \end{axis}
% \end{tikzpicture}
% \vspace{-0.3cm}
% \caption{\textbf{Power efficiency(performance per watt) on typical kernels(fft, spmv, gemm) and their average} — Values normalized to manual design.}
% \label{fig:power-efficiency-compact}
% \end{figure}







% Comparison of power efficiency (speedup/power) across 8 kernels for different methods. We compare our framework, a version
% without HW/SW co-design, and other state-of-the-art LLM-based approaches for CGRA architecture generation. For each method, the
% optimal architecture was selected from 10 iterative runs.

% \todo[inline]{Is this the only one figures for evaluation?}
% \caption{\textbf{Normalized Power Efficiency} -- Comparison of power efficiency (speedup/power) across 8 kernels for different methods. We compare MACO, a version without HW/SW co-design, and other state-of-the-art LLM-based approaches for CGRA architecture generation. For each method, the optimal architecture was selected from 10 iterative runs.   
% }
% % 我们的方法 (ours)
% \addplot coordinates {(fir,4.172) (conv,3.436) (gemm,1.438) (fft,4.172) (latnrm,3.439) (mvt,1.514) (relu,4.247) (spmv,2.111) (average,3.066)};

% % 无代码协同设计 (our without codesign)
% \addplot coordinates {(fir,2.857) (conv,3.027) (gemm,0.898) (fft,2.063) (latnrm,3.033) (mvt,1.227) (relu,2.971) (spmv,1.848) (average,2.241) };

% % Qwen(少样本) (Qwen(few shot))
% \addplot coordinates {(fir,2.965) (conv,2.434) (gemm,1.169) (fft,2.363) (latnrm,2.125) (mvt,0.842) (relu,2.475) (spmv,1.198) (average,1.946)};

% % Qwen(领域增强) (Qwen(domain-aug.))
% \addplot coordinates {(fir,3.438) (conv,2.689) (gemm,1.232) (fft,2.966) (latnrm,2.343) (mvt,0.684) (relu,2.892) (spmv,1.384) (average,2.204)};

% % 手动设计 (manual design)
% \addplot coordinates {(fir,4.167) (conv,3.056) (gemm,1.383) (fft,3.472)(latnrm,2.755) (mvt,1.216) (relu, 3.222) (spmv,2.047) (average,2.665)};



% \begin{figure*}[ht]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar=0pt,
%     bar width=6pt,
%     width=\textwidth,
%     height=4cm,
%     symbolic x coords={fir,conv,gemm,fft,latnrm,mvt,relu,spmv,average},
%     xtick=data,
%     xtick style={draw=none},
%     enlarge x limits=0.08,
%     ytick distance=1,
%     ymin=0,
%     ymajorgrids=true,
%     grid style={dashed,line width=0.8pt},
%     legend style={
%         at={(0.5,1.05)},
%         anchor=south,
%         legend columns=5,
%         cells={anchor=west},
%         font=\scriptsize,
%         column sep=0.5ex
%     },
%     legend image code/.code={
%       \draw[#1,fill] (0cm,-0.05cm) rectangle (0.4cm,0.05cm);
%     },
%     tick label style={font=\small},
%     label style={font=\small},
%     visualization depends on={y \as \rawy},
%     nodes near coords={
%         \ifnum\pdfstrcmp{\pgfkeysvalueof{/pgfplots/plot coordinates/x}}{average}=0
%             \pgfmathprintnumber[fixed,precision=3]{\rawy}
%         \fi
%     },
%     every node near coord/.style={font=\scriptsize,rotate=0,anchor=south,yshift=3pt}
% ]

% % MACO
% \addplot coordinates {(fir,1.001) (conv,1.124) (gemm,1.040) (fft,1.201) (latnrm,1.248) (mvt,1.245) (relu,1.318) (spmv,1.031) (average,1.151)};
% % MACO w/o SW Opt.
% \addplot coordinates {(fir,0.686) (conv,0.991) (gemm,0.649) (fft,0.594) (latnrm,1.101) (mvt,1.009) (relu,0.922) (spmv,0.903) (average,0.841)};
% % Qwen (Few-shot)
% \addplot coordinates {(fir,0.712) (conv,0.797) (gemm,0.845) (fft,0.681) (latnrm,0.771) (mvt,0.692) (relu,0.768) (spmv,0.585) (average,0.730)};
% % Qwen (Domain-aug.)
% \addplot coordinates {(fir,0.825) (conv,0.880) (gemm,0.891) (fft,0.854) (latnrm,0.850) (mvt,0.563) (relu,0.898) (spmv,0.676) (average,0.827)};
% % Manual design
% \addplot coordinates {(fir,1.000) (conv,1.000) (gemm,1.000) (fft,1.000) (latnrm,1.000) (mvt,1.000) (relu,1.000) (spmv,1.000) (average,1.000)};

% \legend{MACO,MACO w/o SW Opt.,Qwen (Few-shot),Qwen (Domain-aug.),Manual design}
% \end{axis}
% \end{tikzpicture}
% \caption{\textbf{Normalized Power Efficiency} -- Comparison of power efficiency (speedup/power) across 8 kernels for different methods. We compare MACO, a version without HW/SW co-design, and other state-of-the-art LLM-based approaches for CGRA architecture generation. For each method, the optimal architecture was selected from 10 iterative runs.}
% \label{fig:power-efficiency}
% \end{figure*}



% Results show that, Results show that our approach improves power efficiency by 36.8\% over the version without HW/SW co-design, 57.6\% over Qwen (few-shot), 39.1\% over Qwen (domain-augmented), and 15.0\% over manual design.
% \definecolor{ModelA}{RGB}{246,183,198}   % qwen-14b  红
% \definecolor{ModelB}{RGB}{162,218,222}    % llama-70b 绿
% \definecolor{ModelC}{RGB}{254,175,138}    % qwen-plus 橙
% \definecolor{ModelC}{RGB}{162,194,226}    % qwen-plus 蓝
% \definecolor{ModelC}{RGB}{216,203,240}    % qwen-plus 紫
% —— 放在 tikzpicture 之前（或导言区）——
% \definecolor{fftC}{RGB}{68,119,170}    % fft：蓝
% \definecolor{spmvC}{RGB}{213,94,0}     % spmv：橙
% \definecolor{gemmC}{RGB}{0,158,115}    % gemm：绿



% % \todo[inline]{move the legend down to be inside the plot.}
% \begin{axis}[
%     name=main axis,
%     width=8cm,
%     height=5cm,
%     xlabel={Iterations},
%     ylabel={Normalized inverse (1/value)}, % ← 改一下标签
%     ymin=0, ymax=10,                        % ← 上限调到 10
%     xmin=0, xmax=20,
%     xtick={2,4,...,20},
%     ymajorgrids=true,
%     grid style=dashed,
%     axis y line*=left,
%     axis x line*=bottom,
%     title style={yshift=10pt},
%     legend style={
%         at={(0.65,0.85)},
%         anchor=south,
%         legend columns=3,
%         font=\scriptsize,
%         cells={anchor=west},
%         column sep=5pt,
%         row sep=2pt,
%         draw=black,
%         fill=white,
%         rounded corners=2pt,
%         inner sep=2pt
%     }
% ]

% % 归一化常数 = max(所有原始值) = 7.224
% % 新值 = 7.224 / 原值

% % FFT -> 7.224 / [7.224, 6.212, 5.635, 4.591, 4.007, 3.949, 3.314, 3.297, 3.007, 3.0]
% \addplot[blue, thick, mark=*] coordinates {
%     (2,1.000) (4,1.163) (6,1.282) (7,1.574) (10,1.803)
%     (12,1.829) (14,2.180) (16,2.191) (18,2.402) (20,2.408)
% };
% \addlegendentry{fft}

% % SPMV -> 7.224 / [5.975, 5.279, 4.672, 4.461, 4.594, 3.975, 3.314, 1.894, 1.493, 1.5]
% \addplot[red, thick, mark=square*] coordinates {
%     (2,1.209) (4,1.368) (6,1.546) (8,1.619) (10,1.572)
%     (12,1.817) (14,2.180) (16,3.814) (18,4.839) (20,4.816)
% };
% \addlegendentry{spmv}

% % GEMM -> 7.224 / [3.346, 3.004, 3.002, 2.628, 2.261, 1.886, 1.15, 0.988, 0.842, 0.8]
% \addplot[green!70!black, thick, mark=triangle*] coordinates {
%     (2,2.159) (4,2.405) (6,2.406) (8,2.749) (10,3.195)
%     (12,3.830) (14,6.282) (16,7.312) (18,8.580) (20,9.030)
% };
% \addlegendentry{gemm}

% % 保留你原来的图例小图标（可留可删）
% \addlegendimage{blue, dashed, thick, mark=o}
% \addlegendimage{red, dashed, thick, mark=square}
% \addlegendimage{green!70!black, dashed, thick, mark=triangle}

% \end{axis}


% % Right axis: Power
% \begin{axis}[
%     at={(main axis.south west)},
%     anchor=south west,
%     width=8cm,
%     height=5cm, % 减小高度
%     ymin=0, ymax=15,
%     axis y line*=right,
%     axis x line=none,
%     ylabel={Power (mW)},
%     xmin=1, xmax=6,
%     xtick={1,2,...,6},
%     hide x axis
% ]
% % FFT power
% \addplot[blue, dashed, thick, mark=o] coordinates {
%     (1,7.224) (2,6.212) (3,5.635) (4,4.591) (5,3.992) (6,3.0)
% };
% % SPMV power
% \addplot[red, dashed, thick, mark=square] coordinates {
%     (1,11.849) (2,10.68) (3,5.975) (4,5.33) (5,3.971) (6,1.88)
% };
% % GEMM power
% \addplot[green!70!black, dashed, thick, mark=triangle] coordinates {
%     (1,3.002) (2,2.608) (3,2.259) (4,2.244) (5,2.227) (6,0.8)
% };
% \end{axis}

% \begin{table}[t]
% \begin{tabular}{lccc}
% \toprule
% Model 
% & \makecell[c]{Pass@1\\w/o Fixer\\(\%)} 
% & \makecell[c]{Pass@1\\with Fixer\\(\%)} 
% & $\Delta$pp \\
% \midrule
% dd-qwen-14b   & 56.1 & 98.9 & 42.7 \\
% dd-llama-70b  & 77.5 & 98.5 & 21.0 \\
% qwen-plus                      & 87.3 & 100.0 & 12.8 \\
% \bottomrule
% \end{tabular}
% \centering
% \caption{Average Pass@1 across kernels and domains (per model).}
% \label{tab:pass1_avg_models}
% \end{table}




% % preamble:
% % \usepackage{pgfplots}
% % \pgfplotsset{compat=1.18}
% % 可选自定义颜色（便于黑白打印也能区分）
% \definecolor{ModelA}{RGB}{66,133,244}   % qwen-14b  蓝
% \definecolor{ModelB}{RGB}{234,67,53}    % llama-70b 红
% \definecolor{ModelC}{RGB}{244,180,0}    % qwen-plus 金

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% % ---- 左轴：Speedup（柱） ----
% \begin{axis}[
%   width=.95\linewidth, height=.52\linewidth,
%   ybar, bar width=9pt, enlarge x limits=0.12,
%   ymin=0, ymax=7, ymajorgrids,
%   ylabel={Performance (Speedup $\times$)},
%   symbolic x coords={fir,relu,gemm,ML~domain},
%   xtick=data,
%   legend columns=3,
%   legend style={at={(0.5,1.04)},anchor=south,draw=none,fill=none},
% ]
% % 三个模型的 Speedup 柱，颜色与模型一一对应
% \addplot+[draw=ModelA,fill=ModelA] coordinates {(fir,4.2) (relu,6.7) (gemm,3.5) (ML~domain,3.7)};
% \addlegendentry{qwen-14b}

% \addplot+[draw=ModelB,fill=ModelB] coordinates {(fir,4.0) (relu,3.2) (gemm,2.1) (ML~domain,3.0)};
% \addlegendentry{llama-70b}

% \addplot+[draw=ModelC,fill=ModelC] coordinates {(fir,2.9) (relu,3.5) (gemm,3.4) (ML~domain,2.6)};
% \addlegendentry{qwen-plus}

% % 1x baseline
% \addplot[dashed] coordinates {(fir,1) (relu,1) (gemm,1) (ML~domain,1)};
% \end{axis}

% % ---- 右轴：Power（折线），与柱同色；不进入图例 ----
% \begin{axis}[
%   width=.95\linewidth, height=.52\linewidth,
%   axis y line*=right, axis x line=none,
%   ymin=0, ymax=25,
%   ylabel={Power (mW)},
%   symbolic x coords={fir,relu,gemm,ML~domain},
%   xtick=data,
% ]
% \addplot+[ModelA,mark=*,thick,mark size=2pt,forget plot] 
%   coordinates {(fir,5.9) (relu,22.5) (gemm,22.9) (ML~domain,18.4)};
% \addplot+[ModelB,mark=triangle*,thick,mark size=2pt,forget plot] 
%   coordinates {(fir,6.0) (relu,6.7) (gemm,8.0) (ML~domain,7.7)};
% \addplot+[ModelC,mark=square*,thick,mark size=2pt,forget plot] 
%   coordinates {(fir,5.3) (relu,3.3) (gemm,4.0) (ML~domain,3.7)};
% \end{axis}
% \end{tikzpicture}
% \caption{Performance (left axis) and power (right axis) for three kernels and one domain-specific case. Bars and lines share the same color per model; the dashed line marks $1\times$ speedup.}
% \label{fig:perf_power_dualaxis_clean}
% \end{figure}

% preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \definecolor{ModelA}{RGB}{66,133,244}   % qwen-14b  蓝
% \definecolor{ModelB}{RGB}{234,67,53}    % llama-70b 红
% \definecolor{ModelC}{RGB}{244,180,0}    % qwen-plus 金

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% % ---- 左轴：Speedup（原始值，柱） ----
% \begin{axis}[
%   width=.95\linewidth, height=.52\linewidth,
%   ybar, bar width=9pt, enlarge x limits=0.12,
%   ymin=0, ymax=7, ymajorgrids,
%   ylabel={Speedup $\times$},
%   symbolic x coords={fir,relu,gemm,ML~domain},
%   xtick=data,
%   xticklabel style={
%       font=\small\rmfamily, align=center, yshift=-1pt,
%       text height=0.6ex, text depth=.3ex
%     },
%   legend columns=3,
%   legend style={at={(0.5,1.03)},anchor=south,draw=none,fill=none},
%   legend image code/.code={
%     \draw[#1,fill] (0cm,-0.08cm) rectangle (0.28cm,0.08cm);
%     \draw[#1,thick] (0.04cm,-0.18cm)--(0.28cm,-0.18cm);
%     \draw[#1,mark=*,mark size=1.6pt] (0.16cm,-0.18cm) circle (0pt);
%   },
% ]
% % Speedup bars（你的表中数值）
% \addplot+[draw=ModelA,fill=ModelA] coordinates
%   {(fir,4.2) (relu,6.7) (gemm,3.5) (ML~domain,3.7)};
% \addlegendentry{qwen-14b}

% \addplot+[draw=ModelB,fill=ModelB] coordinates
%   {(fir,4.0) (relu,3.2) (gemm,2.1) (ML~domain,3.0)};
% \addlegendentry{llama-70b}

% \addplot+[draw=ModelC,fill=ModelC] coordinates
%   {(fir,2.9) (relu,3.5) (gemm,3.4) (ML~domain,2.6)};
% \addlegendentry{qwen-plus}
% \end{axis}

% % ---- 右轴：Power（原始值，折线；与柱同色）----
% \begin{axis}[
%   width=.95\linewidth, height=.52\linewidth,
%   axis y line*=right, axis x line=none,
%   ymin=0, ymax=25,
%   ylabel={Power (mW)},
%   symbolic x coords={fir,relu,gemm,ML~domain},
%   xtick=data,
% ]
% \addplot+[ModelA,mark=*,thick,mark size=2pt] 
%   coordinates {(fir,5.9) (relu,22.5) (gemm,22.9) (ML~domain,18.4)};

% \addplot+[ModelB,mark=triangle*,thick,mark size=2pt] 
%   coordinates {(fir,6.0) (relu,6.7) (gemm,8.0) (ML~domain,7.7)};

% \addplot+[ModelC,mark=square*,thick,mark size=2pt] 
%   coordinates {(fir,5.3) (relu,3.3) (gemm,4.0) (ML~domain,3.7)};
% \end{axis}
% \end{tikzpicture}
% \vspace{-0.3cm}
% \caption{Comparison of performance and power via three different size models based on MACO.}
% \label{fig:perf_power_dualaxis_raw}
% \end{figure}




% preamble:
% \usepackage{booktabs,makecell,siunitx}
% \sisetup{round-mode=places,round-precision=1,detect-all}

% \begin{table}[t]
% \centering
% \caption{Power-optimization summary (lower is better).
% Coverage = fraction of cases with $\text{Speedup}\ge1.5$.}
% \begin{tabular}{
%   l
%   S[table-format=2.1]S[table-format=1.2]
%   S[table-format=2.1]S[table-format=1.2]
%   S[table-format=2.1]S[table-format=1.2]
%   S[table-format=2.1]S[table-format=1.2]
%   S[table-format=2.1]S[table-format=1.2]
% }
% \toprule
% & \multicolumn{2}{c}{Qwen(FS)}
% & \multicolumn{2}{c}{Qwen(D-aug.)}
% & \multicolumn{2}{c}{Manual}
% & \multicolumn{2}{c}{DSE tool}
% & \multicolumn{2}{c}{MACO} \\
% \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
% Domain & {Power(mW)↓} & {Coverage}
%        & {Power(mW)↓} & {Coverage}
%        & {Power(mW)↓} & {Coverage}
%        & {Power(mW)↓} & {Coverage}
%        & {Power(mW)↓} & {Coverage} \\
% \midrule
% Embedded        & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} \\
% Machine Learning& \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} \\
% High-Perf. Comp.& \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} \\
% \cmidrule(lr){1-11}
% Overall         & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} & \num{..} \\
% \bottomrule
% \end{tabular}
% \label{tab:power_summary}
% \end{table}

% \begin{table}[ht]
% \centering
% \scriptsize
% \setlength{\tabcolsep}{6pt}
% \renewcommand{\arraystretch}{1}
% \begin{tabular}{c|c|c|c}
% \hline\hline
% \textbf{Domain} & \textbf{Kernel} & \textbf{MACO Runtime (h)} & \textbf{DSE Runtime (100 iters, h)} \\
% \hline
% Embedded & fir              & 4.29 & 22.52 \\
% Embedded & fft              & 4.89 & 26.24 \\
% Embedded & latnrm           & 4.07 & 21.02 \\
% Embedded & domain-specific  & 4.82 & 26.11 \\
% \hline
% Machine Learning & spmv             & 3.54 & 18.26 \\
% Machine Learning & conv             & 4.71 & 23.85 \\
% Machine Learning & relu             & 2.70 & 14.76 \\
% Machine Learning & domain-specific  & 5.60 & 27.99 \\
% \hline
% High-Perf. Computing & mvt              & 4.19 & 22.06 \\
% High-Perf. Computing & gemm             & 4.53 & 20.03 \\
% High-Perf. Computing & domain-specific  & 5.84 & 29.51 \\
% \hline\hline
% \end{tabular}
% \caption{Runtimes converted to hours (h).}
% \end{table}

% 需要在导言区：
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% 导言区需要：
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% 导言区确保：
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% 导言区需要：
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}



% 导言区需：
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{arrows.meta}   % 漂亮箭头
% \pgfplotsset{compat=1.18}

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     area legend,
%     bar width=12pt,
%     width=0.92\linewidth, height=4.4cm,
%     symbolic x coords={fft, spmv, gemm, Average},
%     xtick=data,
%     ymin=0, ymax=32,
%     ymajorgrids,
%     ylabel={Runtime (h)},
%     legend style={
%   at={(0.5,1.06)},    % 顶部正中，略微抬高到坐标轴外
%   anchor=south,
%   legend columns=2,
%   column sep=8pt,
%   draw=none, fill=none
% },
%     enlarge x limits=0.14,
%     clip=false
% ]

% % 亮蓝/亮红
% \definecolor{icolor1}{RGB}{30,70,110} 
% \definecolor{icolor2}{RGB}{255,208,111} 
% \definecolor{icolor3}{RGB}{242,218,190} 
% \definecolor{icolor4}{RGB}{114,188,213} 
% \definecolor{icolor5}{RGB}{239,138,071} 
% \definecolor{icolor6}{RGB}{231,98,84}
% \definecolor{bbright}{RGB}{31,119,180}   % MACO
% \definecolor{rbright}{RGB}{214,39,40}    % DSE

% % --- 数据（小时） ---
% % MACO:  fft=4.89, spmv=3.54, gemm=4.53, Avg=4.32
% % DSE :  fft=26.24,spmv=18.26,gemm=20.03,Avg=21.51

% % 柱子“贴紧”：shift = ±bar width / 2
% \addplot+[
%   ybar, fill=icolor4!85, draw=icolor4!90, bar shift=-6pt,
%   nodes near coords, nodes near coords style={font=\scriptsize, yshift=1pt, text=icolor4!100}
% ] coordinates {(fft,4.89) (spmv,3.54) (gemm,4.53) (Average,4.32)};

% \addplot+[
%   ybar, fill=icolor5!85, draw=icolor5!90, bar shift=+6pt,
%   nodes near coords, nodes near coords style={font=\scriptsize, yshift=1pt, text=icolor5!100}
% ] coordinates {(fft,26.24) (spmv,18.26) (gemm,20.03) (Average,21.51)};

% \legend{MACO, DSE}

% % --- 垂直倍率箭头：画在“低柱（MACO）上方”，红色 ---
% % 计算好的倍率：fft 5.37×，spmv 5.16×，gemm 4.42×，Avg 4.98×
% \def\leftbarshift{-6pt} % 和左柱的 bar shift 一致
% % --- 参数
% \def\barw{12pt}          % bar width

% % 预先计算：左/右边缘相对 xshift（\dimexpr 不能除法，所以用 pgfmath）
% \pgfmathsetlengthmacro{\xleft}{\leftbarshift - 0.5*\barw}
% \pgfmathsetlengthmacro{\xright}{\leftbarshift + 0.5*\barw}

% % 在左柱上方、以右柱高度为 y 的虚线
% \draw[gray, densely dashed, line width=0.7pt]
%   ([xshift=\xleft]axis cs:fft,26.24) -- ([xshift=\xright]axis cs:fft,26.24);

% \draw[gray, densely dashed, line width=0.7pt]
%   ([xshift=\xleft]axis cs:spmv,18.26) -- ([xshift=\xright]axis cs:spmv,18.26);

% \draw[gray, densely dashed, line width=0.7pt]
%   ([xshift=\xleft]axis cs:gemm,20.03) -- ([xshift=\xright]axis cs:gemm,20.03);

% \draw[gray, densely dashed, line width=0.7pt]
%   ([xshift=\xleft]axis cs:Average,21.51) -- ([xshift=\xright]axis cs:Average,21.51);


% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]},
%       shorten >=1pt, shorten <=1pt]
%   ([xshift=\leftbarshift]axis cs:fft,4.89) -- ([xshift=\leftbarshift]axis cs:fft,26.24)
%   node[midway, xshift=-7pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.37$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]},
%       shorten >=1pt, shorten <=1pt]
%   ([xshift=\leftbarshift]axis cs:spmv,3.54) -- ([xshift=\leftbarshift]axis cs:spmv,18.26)
%   node[midway, xshift=-6pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 5.16$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]},
%       shorten >=1pt, shorten <=1pt]
%   ([xshift=\leftbarshift]axis cs:gemm,4.53) -- ([xshift=\leftbarshift]axis cs:gemm,20.03)
%   node[midway, xshift=-6pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 4.42$};

% \draw[line width=0.7pt, rbright, {Latex[length=1.5mm]}-{Latex[length=1.5mm]},
%       shorten >=1pt, shorten <=1pt]
%   ([xshift=\leftbarshift]axis cs:Average,4.32) -- ([xshift=\leftbarshift]axis cs:Average,21.51)
%   node[midway, xshift=-6pt, fill=white, inner sep=1.2pt, font=\scriptsize] {$\times 4.98$};



% \end{axis}
% \end{tikzpicture}
% \caption{Per-kernel runtime (hours). Red arrows start at the lower bar (MACO) and point to the higher bar (DSE), with labels showing the slowdown factor.}
% \end{figure}


% 需要在导言区确保：
% \usepackage{pgfplots}
% \usetikzlibrary{arrows.meta}
% \pgfplotsset{compat=1.18}









% For comparative analysis, we first evaluate MACO on three models to assess its effectiveness across different model sizes. We then benchmark our approach against alternative methods, including Domain-augmented Qwen3, few-shot prompting Qwen3, and MACO. The evaluation metrics include speedup, power consumption, power efficiency, and runtime. In addition, we conduct ablation studies to compare the performance of hardware-only designs. 

% Furthermore, we perform iterative design optimization on three domain-specialized designs to examine the convergence behavior of the proposed framework.




%the effectiveness of our framework in optimizing CGRA designs


% \todo[inline]{too mmany words, consider highlight key words/points with \textbf{bold}}


% \subsection{Ablation Study}

% \section{Discussion}
% Any valuable problems and effective suggestion.

 % Table 2 presents the comparative results across different kernels under the optimization objective of power. We compare our proposed framework with knowledge-enhanced prompting LLM, few-shots prompting LLM, and manual design. The results indicate that MACO outperforms all other methods in terms of power optimization. In addition, we conduct a comparison focusing on power efficiency, as shown in Figure 4. This experiment introduces a hardware-only design variant, and compared to these methods, our approach achieves higher power efficiency, confirming the necessity of co-design in the CGRA design process.

 
